Secure State Estimation against Sparse Attacks on a Time-varying Set of Sensors

This paper studies the problem of secure state estimation of a linear time-invariant (LTI) system with bounded noise in the presence of sparse attacks on an unknown, time-varying set of sensors. In other words, at each time, the attacker has the freedom to choose an arbitrary set of no more that $p$ sensors and manipulate their measurements without restraint. To this end, we propose a secure state estimation scheme and guarantee a bounded estimation error subject to $2p$-sparse observability and a mild, technical assumption that the system matrix has no degenerate eigenvalues. The proposed scheme comprises a design of decentralized observer for each sensor based on the local observable subspace decomposition. At each time step, the local estimates of sensors are fused by solving an optimization problem to obtain a secure estimation, which is then followed by a local detection-and-resetting process of the decentralized observers. The estimation error is shown to be upper-bounded by a constant which is determined only by the system parameters and noise magnitudes. Moreover, we optimize the detector threshold to ensure that the benign sensors do not trigger the detector. The efficacy of the proposed algorithm is demonstrated by its application on a benchmark example of IEEE 14-bus system.

==> IEEE14_random_attack.tex <==
\begin{tikzpicture}
	\draw (3.2,0.4)--(4.3,3.0);
	\draw (3.2,0.1)--(4.3,-0.0);
	
	\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=0.3,
		%		ymin=0.5,
		%		ymax=1.2,
		xlabel={time (sec)},
		ylabel={\footnotesize $\|\eta_5(k)-H_5\tilde{x}(k)\|_2$},
		x label style={at={(axis description cs:0.5,-0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:-0.16,.5)},anchor=south},
		title={residue norm under random signal attack },
		title style={at={(axis description cs:1.1,1.15)},anchor=north},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(-0.,-1.65)}, anchor=north west, legend columns=1, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize }]
		\addplot [color={black}, line width=1.0pt]
		table[row sep={\\}]
		{\\
			0.0  0.0  \\
			0.01  0.03141313252967273  \\
			0.02  0.0  \\
			0.03  0.02525274963711239  \\
			0.04  0.005556675704997932  \\
			0.05  0.0  \\
			0.06  0.009862195290654328  \\
			0.07  0.031152325463112855  \\
			0.08  0.0  \\
			0.09  0.04297002049496903  \\
			0.1  0.013733899991352275  \\
			0.11  0.0  \\
			0.12  0.002602047306516191  \\
			0.13  0.009685297114969857  \\
			0.14  0.0  \\
			0.15  0.04030742875334501  \\
			0.16  0.052420871536872755  \\
			0.17  0.0  \\
			0.18  0.019075181523868594  \\
			0.19  0.006623656922971602  \\
			0.2  0.0  \\
			0.21  0.020864192046427296  \\
			0.22  0.01682005930233834  \\
			0.23  0.0  \\
			0.24  0.009320416343301946  \\
			0.25  0.0014684570831268314  \\
			0.26  0.0  \\
			0.27  0.005463531262200606  \\
			0.28  7.847169165921341e-5  \\
			0.29  0.0  \\
			0.3  0.006178128004783434  \\
			0.31  0.029865520159296444  \\
			0.32  0.0  \\
			0.33  0.010094624454184853  \\
			0.34  0.004962594284706003  \\
			0.35  0.0  \\
			0.36  0.01139717142827096  \\
			0.37  0.016792458834170736  \\
			0.38  0.0  \\
			0.39  0.0123475843066617  \\
			0.4  0.038828249469692815  \\
			0.41  0.0  \\
			0.42  0.005377743631094526  \\
			0.43  0.01575584258299167  \\
			0.44  0.0  \\
			0.45  0.006174123096244066  \\
			0.46  0.002768227865017104  \\
			0.47  0.0  \\
			0.48  0.031211381332352958  \\
			0.49  0.04397137917271674  \\
			0.5  0.0  \\
		}
		;\addlegendentry{residue norm of our proposed algorithm}
		
		\addplot [ color={red}, line width=1.0pt]
		table[row sep={\\}]
		{
			0.0    2.081  \\
			1.0    2.081  \\
		};\addlegendentry{detector threshold}
		
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.03    45.131620288208815  \\
		};\addlegendentry{residue norm before reset}
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.03    0.02525274963711239  \\
		};\addlegendentry{residue norm after reset}
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.03    45.131620288208815  \\
			0.03    0.02525274963711239  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.06    45.739476732271434  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.06    45.739476732271434  \\
			0.06    0.009862195290653847  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.06    0.009862195290653847  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.09    18.754862458614003  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.09    18.754862458614003  \\
			0.09    0.04297002049496903  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.09    0.04297002049496903  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.12    28.80937292159577  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.12    28.80937292159577  \\
			0.12    0.002602047306516191  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.12    0.002602047306516191  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.15    51.21994717052351  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.15    51.21994717052351  \\
			0.15    0.04030742875334783  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.15    0.04030742875334783  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.18    7.62498376577813  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.18    7.62498376577813  \\
			0.18    0.019075181523868355  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.18    0.019075181523868355  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.21    40.59519118485239  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.21    40.59519118485239  \\
			0.21    0.02086419204642495  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.21    0.02086419204642495  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.24    11.921757541134124  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.24    11.921757541134124  \\
			0.24    0.009320416343301946  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.24    0.009320416343301946  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.27    50.983134105336525  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.27    50.983134105336525  \\
			0.27    0.005463531262200606  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.27    0.005463531262200606  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.3    20.144943040499925  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.3    20.144943040499925  \\
			0.3    0.006178128004783434  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.3    0.006178128004783434  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.33    13.704612636771422  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.33    13.704612636771422  \\
			0.33    0.010094624454181968  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.33    0.010094624454181968  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.36    22.28885650065912  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.36    22.28885650065912  \\
			0.36    0.01139717142827096  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.36    0.01139717142827096  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.39    23.413374171019925  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.39    23.413374171019925  \\
			0.39    0.0123475843066617  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.39    0.0123475843066617  \\
		};
	\end{axis}
	
	
	%%%%%%%%%%%%%%%%%%%%% 22222222222222  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(1.7in,0in)},
		scale only axis,
		xmin=0,
		xmax=0.3,
		ymin=-0.0,
		ymax=0.1,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed} ,
		xlabel={time (sec)},
		x label style={at={(axis description cs:0.5,-0.07)},anchor=north,font=\footnotesize},
		%		y label style={at={(axis description cs:-0.16,.5)},anchor=south},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
		
		\addplot [color={black}, line width=1.0pt, mark=*, mark options={fill=black,scale=0.6}]
		table[row sep={\\}]
		{\\
			0.0  0.0  \\
			0.01  0.03141313252967273  \\
			0.02  0.0  \\
			0.03  0.02525274963711239  \\
			0.04  0.005556675704997932  \\
			0.05  0.0  \\
			0.06  0.009862195290654328  \\
			0.07  0.031152325463112855  \\
			0.08  0.0  \\
			0.09  0.04297002049496903  \\
			0.1  0.013733899991352275  \\
			0.11  0.0  \\
			0.12  0.002602047306516191  \\
			0.13  0.009685297114969857  \\
			0.14  0.0  \\
			0.15  0.04030742875334501  \\
			0.16  0.052420871536872755  \\
			0.17  0.0  \\
			0.18  0.019075181523868594  \\
			0.19  0.006623656922971602  \\
			0.2  0.0  \\
			0.21  0.020864192046427296  \\
			0.22  0.01682005930233834  \\
			0.23  0.0  \\
			0.24  0.009320416343301946  \\
			0.25  0.0014684570831268314  \\
			0.26  0.0  \\
			0.27  0.005463531262200606  \\
			0.28  7.847169165921341e-5  \\
			0.29  0.0  \\
			0.3  0.006178128004783434  \\
			0.31  0.029865520159296444  \\
			0.32  0.0  \\
			0.33  0.010094624454184853  \\
			0.34  0.004962594284706003  \\
			0.35  0.0  \\
			0.36  0.01139717142827096  \\
			0.37  0.016792458834170736  \\
			0.38  0.0  \\
			0.39  0.0123475843066617  \\
			0.4  0.038828249469692815  \\
			0.41  0.0  \\
			0.42  0.005377743631094526  \\
			0.43  0.01575584258299167  \\
			0.44  0.0  \\
			0.45  0.006174123096244066  \\
			0.46  0.002768227865017104  \\
			0.47  0.0  \\
			0.48  0.031211381332352958  \\
			0.49  0.04397137917271674  \\
			0.5  0.0  \\
		};		
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.03    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.03    3.0  \\
			0.03    0.02525274963711239  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.03    0.02525274963711239  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.06    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.06    3.0  \\
			0.06    0.009862195290653847  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.06    0.009862195290653847  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.09    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.09    3.0  \\
			0.09    0.04297002049496903  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.09    0.04297002049496903  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.12    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.12    3.0  \\
			0.12    0.002602047306516191  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.12    0.002602047306516191  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.15    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.15    3.0  \\
			0.15    0.04030742875334783  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.15    0.04030742875334783  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.18    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.18    3.0  \\
			0.18    0.019075181523868355  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.18    0.019075181523868355  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.21    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.21    3.0  \\
			0.21    0.02086419204642495  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.21    0.02086419204642495  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.24    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.24    3.0  \\
			0.24    0.009320416343301946  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.24    0.009320416343301946  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.27    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.27    3.0  \\
			0.27    0.005463531262200606  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.27    0.005463531262200606  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.3    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.3    3.0  \\
			0.3    0.006178128004783434  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.3    0.006178128004783434  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.33    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.33    3.0  \\
			0.33    0.010094624454181968  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.33    0.010094624454181968  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.36    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.36    3.0  \\
			0.36    0.01139717142827096  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.36    0.01139717142827096  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.39    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.39    3.0  \\
			0.39    0.0123475843066617  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.39    0.0123475843066617  \\
		};
		
		
	\end{axis}
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%  3333333333333333333333333  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw (3.2,-4.0)--(4.3,-1.3);
	\draw (3.2,-4.2)--(4.3,-4.34);
	
	\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(0in,-1.7in)},
		scale only axis,
		xmin=0,
		xmax=0.3,
		%		ymin=0.5,
		%		ymax=1.2,
		xlabel={time (sec)},
		ylabel={\footnotesize $\|\eta_5(k)-H_5\tilde{x}(k)\|_2$},
		x label style={at={(axis description cs:0.5,-0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:-0.16,.5)},anchor=south},
		title={residue norm under slope signal attack },
		title style={at={(axis description cs:1.1,1.15)},anchor=north},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(-0.,-1.65)}, anchor=north west, legend columns=1, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize }]
		\addplot [color={black}, line width=1.0pt]
		table[row sep={\\}]
		{\\
			0.0  0.0  \\
			0.01  0.031413132532885614  \\
			0.02  1.2916207040769197  \\
			0.03  0.025253467086282257  \\
			0.04  0.005556675711040458  \\
			0.05  0.0  \\
			0.06  0.009862194649873073  \\
			0.07  0.031152325462172475  \\
			0.08  0.0  \\
			0.09  0.0429700555098574  \\
			0.1  0.01373389999219458  \\
			0.11  0.0  \\
			0.12  0.0026020472975641566  \\
			0.13  0.009685297115538581  \\
			0.14  0.0  \\
			0.15  0.040307393898186494  \\
			0.16  0.052420871539435844  \\
			0.17  0.0  \\
			0.18  0.019075216364511313  \\
			0.19  0.0066236569249822075  \\
			0.2  0.0  \\
			0.21  0.02086422687120847  \\
			0.22  0.016820059302546844  \\
			0.23  0.0  \\
			0.24  0.009320381537459158  \\
			0.25  0.001468457083527413  \\
			0.26  0.0  \\
			0.27  0.005463566022285608  \\
			0.28  7.847169700100272e-5  \\
			0.29  0.0  \\
			0.3  0.006178128097906151  \\
			0.31  0.02986552016156003  \\
			0.32  0.0  \\
			0.33  0.010094624481874285  \\
			0.34  0.0049625942889400575  \\
			0.35  0.0  \\
			0.36  0.011397136776383486  \\
			0.37  0.016792458832571033  \\
			0.38  0.0  \\
			0.39  0.012347584235211645  \\
			0.4  0.03882824947121201  \\
			0.41  0.0  \\
			0.42  0.005377743675861989  \\
			0.43  0.015755842573201676  \\
			0.44  0.0  \\
			0.45  0.006174123099652248  \\
			0.46  0.002768227864329159  \\
			0.47  0.0  \\
			0.48  0.031211381321802317  \\
			0.49  0.04397137917700051  \\
			0.5  0.0  \\
		};
		
		\addplot [ color={red}, line width=1.0pt]
		table[row sep={\\}]
		{
			0.0    2.081  \\
			1.0    2.081  \\
		};
		
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.03    2.2916207040769197  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.03    2.2916207040769197  \\
			0.03    0.025253467086282257  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.03    0.025253467086282257  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.06    5.195502789376919  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.06    5.195502789376919  \\
			0.06    0.009862194649873073  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.06    0.009862194649873073  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.09    8.406153548706028  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.09    8.406153548706028  \\
			0.09    0.0429700555098574  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.09    0.0429700555098574  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.12    11.59384608069658  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.12    11.59384608069658  \\
			0.12    0.0026020472975641566  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.12    0.0026020472975641566  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.15    14.822502909110627  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.15    14.822502909110627  \\
			0.15    0.040307393898186494  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.15    0.040307393898186494  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.18    17.97010669733212  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.18    17.97010669733212  \\
			0.18    0.019075216364511313  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.18    0.019075216364511313  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.21    21.17201362240132  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.21    21.17201362240132  \\
			0.21    0.02086422687120847  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.21    0.02086422687120847  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.24    24.33043251284642  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.24    24.33043251284642  \\
			0.24    0.009320381537459158  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.24    0.009320381537459158  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.27    27.448537153734122  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.27    27.448537153734122  \\
			0.27    0.005463566022285608  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.27    0.005463566022285608  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.3    30.63760199786605  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.3    30.63760199786605  \\
			0.3    0.006178128097906151  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.3    0.006178128097906151  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.33    33.73122774925467  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.33    33.73122774925467  \\
			0.33    0.010094624481874285  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.33    0.010094624481874285  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.36    37.005327828228914  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.36    37.005327828228914  \\
			0.36    0.011397136776383486  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.36    0.011397136776383486  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.39    40.1708822837649  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.39    40.1708822837649  \\
			0.39    0.012347584235211645  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.39    0.012347584235211645  \\
		};
	\end{axis}
	
	%%%%%%%%%%%%%%%%%%%%% 44444444444444 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(1.7in,-1.7in)},
		scale only axis,
		xmin=0,
		xmax=0.3,
		ymin=-0.0,
		ymax=2.5,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed} ,
		xlabel={time (sec)},
		x label style={at={(axis description cs:0.5,-0.07)},anchor=north,font=\footnotesize},
		%		y label style={at={(axis description cs:-0.16,.5)},anchor=south},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,]
		
		\addplot [color={black}, line width=1.0pt, mark=*, mark options={fill=black,scale=0.6}]
		table[row sep={\\}]
		{\\
			0.0  0.0  \\
			0.01  0.031413132532885614  \\
			0.02  1.2916207040769197  \\
			0.03  0.025253467086282257  \\
			0.04  0.005556675711040458  \\
			0.05  0.0  \\
			0.06  0.009862194649873073  \\
			0.07  0.031152325462172475  \\
			0.08  0.0  \\
			0.09  0.0429700555098574  \\
			0.1  0.01373389999219458  \\
			0.11  0.0  \\
			0.12  0.0026020472975641566  \\
			0.13  0.009685297115538581  \\
			0.14  0.0  \\
			0.15  0.040307393898186494  \\
			0.16  0.052420871539435844  \\
			0.17  0.0  \\
			0.18  0.019075216364511313  \\
			0.19  0.0066236569249822075  \\
			0.2  0.0  \\
			0.21  0.02086422687120847  \\
			0.22  0.016820059302546844  \\
			0.23  0.0  \\
			0.24  0.009320381537459158  \\
			0.25  0.001468457083527413  \\
			0.26  0.0  \\
			0.27  0.005463566022285608  \\
			0.28  7.847169700100272e-5  \\
			0.29  0.0  \\
			0.3  0.006178128097906151  \\
			0.31  0.02986552016156003  \\
			0.32  0.0  \\
			0.33  0.010094624481874285  \\
			0.34  0.0049625942889400575  \\
			0.35  0.0  \\
			0.36  0.011397136776383486  \\
			0.37  0.016792458832571033  \\
			0.38  0.0  \\
			0.39  0.012347584235211645  \\
			0.4  0.03882824947121201  \\
			0.41  0.0  \\
			0.42  0.005377743675861989  \\
			0.43  0.015755842573201676  \\
			0.44  0.0  \\
			0.45  0.006174123099652248  \\
			0.46  0.002768227864329159  \\
			0.47  0.0  \\
			0.48  0.031211381321802317  \\
			0.49  0.04397137917700051  \\
			0.5  0.0  \\
		};		
		
		\addplot [ color={red}, line width=1.0pt]
		table[row sep={\\}]
		{
			0.0    2.081  \\
			1.0    2.081  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.03    2.2916207040769197  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.03    2.2916207040769197  \\
			0.03    0.025253467086282257  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.03    0.025253467086282257  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.06    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.06    3.0  \\
			0.06    0.009862194649873073  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.06    0.009862194649873073  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.09    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.09    3.0  \\
			0.09    0.0429700555098574  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.09    0.0429700555098574  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.12    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.12    3.0  \\
			0.12    0.0026020472975641566  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.12    0.0026020472975641566  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.15    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.15    3.0  \\
			0.15    0.040307393898186494  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.15    0.040307393898186494  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.18    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.18    3.0  \\
			0.18    0.019075216364511313  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.18    0.019075216364511313  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.21    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.21    3.0  \\
			0.21    0.02086422687120847  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.21    0.02086422687120847  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.24    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.24    3.0  \\
			0.24    0.009320381537459158  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.24    0.009320381537459158  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.27    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.27    3.0  \\
			0.27    0.005463566022285608  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.27    0.005463566022285608  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.3    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.3    3.0  \\
			0.3    0.006178128097906151  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.3    0.006178128097906151  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.33    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.33    3.0  \\
			0.33    0.010094624481874285  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.33    0.010094624481874285  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.36    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.36    3.0  \\
			0.36    0.011397136776383486  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.36    0.011397136776383486  \\
		};
		
		\addplot [ color={blue}, mark=triangle*,mark options={fill=gray,scale=0.8}]
		table[row sep={\\}]
		{
			0.39    3.0  \\
		};
		
		\addplot [ color={blue}, line width=0.5pt]
		table[row sep={\\}]
		{
			0.39    3.0  \\
			0.39    0.012347584235211645  \\
		};
		
		\addplot [ color={blue}, mark=*,mark options={fill=white,scale=0.8}]  
		table[row sep={\\}]
		{
			0.39    0.012347584235211645  \\
		};
		
	\end{axis}
	
	
\end{tikzpicture}






==> IEEE14_step_attack.tex <==
\begin{tikzpicture}
	\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(0in,-1.7in)},
		scale only axis,
		xmin=0,
		xmax=2.0,
%		ymin=0.5,
%		ymax=1.2,
		xlabel={time (sec)},
		ylabel={\footnotesize elec. angle $\theta_{5}$ (rad)},
		x label style={at={(axis description cs:0.5,-0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:-0.16,.5)},anchor=south},
		title={estimation performance under slope signal attack},
		title style={at={(axis description cs:1.1,1.15)},anchor=north},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(-0.,-0.25)}, anchor=north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize }]
		\addplot [color={black}, line width=0.7pt]
		table[row sep={\\}]
		{
			  \\
			  0.0  0.24108249772584167  \\
			  0.01  0.2390477330208535  \\
			  0.02  0.2359311722558197  \\
			  0.03  0.23329103148072186  \\
			  0.04  0.23085077775878765  \\
			  0.05  0.22900197550915952  \\
			  0.06  0.2263924039980533  \\
			  0.07  0.22320639365211917  \\
			  0.08  0.21982711369279145  \\
			  0.09  0.21646468279399528  \\
			  0.1  0.21394070791459757  \\
			  0.11  0.21104750052585575  \\
			  0.12  0.20883541393596186  \\
			  0.13  0.2059458953091517  \\
			  0.14  0.2018407219601248  \\
			  0.15  0.19804260364937337  \\
			  0.16  0.194055403488379  \\
			  0.17  0.19155083987932017  \\
			  0.18  0.18880514474723897  \\
			  0.19  0.1849404381697115  \\
			  0.2  0.181777879666827  \\
			  0.21  0.1789156418111744  \\
			  0.22  0.1758228220780896  \\
			  0.23  0.17105125531270435  \\
			  0.24  0.16649672646513994  \\
			  0.25  0.16351615823794424  \\
			  0.26  0.16040152511056413  \\
			  0.27  0.15637805818586503  \\
			  0.28  0.1521715236516532  \\
			  0.29  0.14768790419114555  \\
			  0.3  0.14382629512855646  \\
			  0.31  0.13988891169614404  \\
			  0.32  0.1355137805111947  \\
			  0.33  0.13162746177676232  \\
			  0.34  0.12669935979428845  \\
			  0.35  0.12154942435963732  \\
			  0.36  0.11729190076435132  \\
			  0.37  0.11338862319246296  \\
			  0.38  0.10936974157161646  \\
			  0.39  0.10412601881758357  \\
			  0.4  0.09923900899770483  \\
			  0.41  0.09550270281951136  \\
			  0.42  0.09062134901641448  \\
			  0.43  0.0854431171822456  \\
			  0.44  0.08105033039650868  \\
			  0.45  0.07608340393315283  \\
			  0.46  0.07180441300018169  \\
			  0.47  0.06612789116451508  \\
			  0.48  0.06042319756280513  \\
			  0.49  0.05592243760549314  \\
			  0.5  0.051093385548121366  \\
			  0.51  0.045309369866868655  \\
			  0.52  0.03988594053294679  \\
			  0.53  0.03434195537416466  \\
			  0.54  0.028952330138308065  \\
			  0.55  0.024164232235496953  \\
			  0.56  0.018317112304722556  \\
			  0.57  0.01335761340857064  \\
			  0.58  0.008139196378963933  \\
			  0.59  0.0025769228450985395  \\
			  0.6  -0.002348023568584698  \\
			  0.61  -0.00781872562097864  \\
			  0.62  -0.012560798723024732  \\
			  0.63  -0.01860784271908504  \\
			  0.64  -0.023888085483301163  \\
			  0.65  -0.029297470437947098  \\
			  0.66  -0.03391590602294597  \\
			  0.67  -0.03891306693821015  \\
			  0.68  -0.04319701123656491  \\
			  0.69  -0.048247837064611825  \\
			  0.7  -0.05290400805969276  \\
			  0.71  -0.05881160668062315  \\
			  0.72  -0.06429210905390456  \\
			  0.73  -0.06952673493410647  \\
			  0.74  -0.07391428257411324  \\
			  0.75  -0.07900958189470718  \\
			  0.76  -0.08328885519839584  \\
			  0.77  -0.08814869618470217  \\
			  0.78  -0.0926867831771984  \\
			  0.79  -0.09805073183646588  \\
			  0.8  -0.10346006687234109  \\
			  0.81  -0.10839077963387904  \\
			  0.82  -0.11332545427839877  \\
			  0.83  -0.11845826012060788  \\
			  0.84  -0.12392470086315946  \\
			  0.85  -0.12826345948067852  \\
			  0.86  -0.13339300298889364  \\
			  0.87  -0.13920109921231988  \\
			  0.88  -0.14343849790104277  \\
			  0.89  -0.1486948903780066  \\
			  0.9  -0.15256125180184735  \\
			  0.91  -0.15732005672071092  \\
			  0.92  -0.16274012168805685  \\
			  0.93  -0.1677662072012364  \\
			  0.94  -0.1725010357496175  \\
			  0.95  -0.17624348212069837  \\
			  0.96  -0.18046552773467522  \\
			  0.97  -0.18430137488533282  \\
			  0.98  -0.1891537108950785  \\
			  0.99  -0.19352868238915721  \\
			  1.0  -0.19806312920639615  \\
			  1.01  -0.2033096843158642  \\
			  1.02  -0.20665592774009076  \\
			  1.03  -0.21096327786543115  \\
			  1.04  -0.21428426107648568  \\
			  1.05  -0.21840128601079464  \\
			  1.06  -0.22203016378824808  \\
			  1.07  -0.22549258386271404  \\
			  1.08  -0.22980201188519994  \\
			  1.09  -0.2327416798401311  \\
			  1.1  -0.23705483659963214  \\
			  1.11  -0.24037496684887819  \\
			  1.12  -0.24361858628696856  \\
			  1.13  -0.24762145739397298  \\
			  1.14  -0.2518411442820611  \\
			  1.15  -0.25557371497534476  \\
			  1.16  -0.25862031058290647  \\
			  1.17  -0.26252387736984273  \\
			  1.18  -0.2654661442821894  \\
			  1.19  -0.2689033622858598  \\
			  1.2  -0.2720559936588261  \\
			  1.21  -0.27512569663180414  \\
			  1.22  -0.2769986400118563  \\
			  1.23  -0.27930782022804335  \\
			  1.24  -0.2825394636012083  \\
			  1.25  -0.28454342991909826  \\
			  1.26  -0.2865460083673565  \\
			  1.27  -0.28913827675317283  \\
			  1.28  -0.29052822675146633  \\
			  1.29  -0.2920733465057037  \\
			  1.3  -0.29372927314358377  \\
			  1.31  -0.2948747593299743  \\
			  1.32  -0.29670825022101766  \\
			  1.33  -0.29851446083167527  \\
			  1.34  -0.2995106803796114  \\
			  1.35  -0.3011686889440141  \\
			  1.36  -0.3028219263266223  \\
			  1.37  -0.3035478038558189  \\
			  1.38  -0.3048729400542999  \\
			  1.39  -0.30552677895294134  \\
			  1.4  -0.30585156189095003  \\
			  1.41  -0.30563280873373666  \\
			  1.42  -0.3060775657688499  \\
			  1.43  -0.3069724984967737  \\
			  1.44  -0.30665975488515473  \\
			  1.45  -0.30571531230589283  \\
			  1.46  -0.30524616798345017  \\
			  1.47  -0.30390024785870573  \\
			  1.48  -0.3039335478565245  \\
			  1.49  -0.30380010942069596  \\
			  1.5  -0.3022084230208211  \\
			  1.51  -0.3015471228537373  \\
			  1.52  -0.3009245936345745  \\
			  1.53  -0.30067873660971906  \\
			  1.54  -0.29930520425508056  \\
			  1.55  -0.2969743921778356  \\
			  1.56  -0.295307317908241  \\
			  1.57  -0.29405482361000235  \\
			  1.58  -0.292274281176557  \\
			  1.59  -0.2899644828906255  \\
			  1.6  -0.28841665605489003  \\
			  1.61  -0.2862269733029255  \\
			  1.62  -0.2830951929855936  \\
			  1.63  -0.2811349064686389  \\
			  1.64  -0.2784944102802282  \\
			  1.65  -0.27641626230013083  \\
			  1.66  -0.2731435900353206  \\
			  1.67  -0.26965754693455346  \\
			  1.68  -0.2674090233872645  \\
			  1.69  -0.2633667483508584  \\
			  1.7  -0.259080372945186  \\
			  1.71  -0.2564218387427655  \\
			  1.72  -0.2519983340797382  \\
			  1.73  -0.24789317788256698  \\
			  1.74  -0.24481545679629602  \\
			  1.75  -0.2415571447961128  \\
			  1.76  -0.23688762388767615  \\
			  1.77  -0.23271605252687022  \\
			  1.78  -0.22859810009703238  \\
			  1.79  -0.22345007147900225  \\
			  1.8  -0.21987141107058622  \\
			  1.81  -0.21585065096044223  \\
			  1.82  -0.21212747181789487  \\
			  1.83  -0.20805568593951945  \\
			  1.84  -0.2041757092752384  \\
			  1.85  -0.198940820961447  \\
			  1.86  -0.19486282815897424  \\
			  1.87  -0.18917925779066344  \\
			  1.88  -0.18433282825946154  \\
			  1.89  -0.18041267642868586  \\
			  1.9  -0.1751452410209302  \\
			  1.91  -0.17023136428056243  \\
			  1.92  -0.1647477627051382  \\
			  1.93  -0.1604724379019431  \\
			  1.94  -0.15628333603333414  \\
			  1.95  -0.1511176685361575  \\
			  1.96  -0.14673914114383038  \\
			  1.97  -0.14112938593662308  \\
			  1.98  -0.13507482886243613  \\
			  1.99  -0.13041336754592933  \\
			  2.0  -0.12474328672101877  \\
		}
		;\addlegendentry{system state}
		
		
		\addplot[ color={red}, line width=0.4pt]
		table[row sep={\\}]
		{  \\
			0.0  0.24108249772584167  \\
			0.01  0.23593675734925854  \\
			0.02  0.24005500813211084  \\
			0.03  0.2242145894890252  \\
			0.04  0.23061489714821776  \\
			0.05  0.2354802052784979  \\
			0.06  0.21855475034504102  \\
			0.07  0.22877999667182128  \\
			0.08  0.21785505347409576  \\
			0.09  0.21608457585685242  \\
			0.1  0.22082652248021195  \\
			0.11  0.21396821660699575  \\
			0.12  0.20614172967898742  \\
			0.13  0.21159337995209232  \\
			0.14  0.20327573441285432  \\
			0.15  0.2051054613886586  \\
			0.16  0.20034576161519282  \\
			0.17  0.20429765093867178  \\
			0.18  0.1865043364098059  \\
			0.19  0.19092693804593372  \\
			0.2  0.19048035250705458  \\
			0.21  0.17727563515237457  \\
			0.22  0.1709260306679596  \\
			0.23  0.195056524954767  \\
			0.24  0.17136369977271482  \\
			0.25  0.15539430442119723  \\
			0.26  0.18517914530941118  \\
			0.27  0.14962731296036122  \\
			0.28  0.15543756681112303  \\
			0.29  0.1591930772967993  \\
			0.3  0.13401405082794515  \\
			0.31  0.14695502072633282  \\
			0.32  0.1559957784539791  \\
			0.33  0.1339262774335555  \\
			0.34  0.1269785648184997  \\
			0.35  0.13835708510769715  \\
			0.36  0.1225333742292195  \\
			0.37  0.10988749245314382  \\
			0.38  0.12636165440543143  \\
			0.39  0.10030578496791112  \\
			0.4  0.0907893106725381  \\
			0.41  0.12714098596878873  \\
			0.42  0.08301445334922736  \\
			0.43  0.0902733133956794  \\
			0.44  0.1083399482725294  \\
			0.45  0.08358182908594744  \\
			0.46  0.06458898589789333  \\
			0.47  0.08897909268090348  \\
			0.48  0.05425813841733475  \\
			0.49  0.06374229877188516  \\
			0.5  0.0929158919680603  \\
			0.51  0.03862613219645862  \\
			0.52  0.0395202348844427  \\
			0.53  0.07715229128144434  \\
			0.54  0.02609163167366868  \\
			0.55  0.017800224055896915  \\
			0.56  0.06431437219311828  \\
			0.57  0.015817413618655407  \\
			0.58  0.00943191503393191  \\
			0.59  0.0374526951647451  \\
			0.6  0.006671627066815053  \\
			0.61  -0.010023771336915267  \\
			0.62  0.022991688806157574  \\
			0.63  -0.01408024119299936  \\
			0.64  -0.022685585417129762  \\
			0.65  0.016827208555682135  \\
			0.66  -0.04378341521983897  \\
			0.67  -0.032901410953757336  \\
			0.68  -0.004552341036524188  \\
			0.69  -0.044588240230905844  \\
			0.7  -0.04361912025441443  \\
			0.71  -0.010787193016156486  \\
			0.72  -0.07394086648553395  \\
			0.73  -0.0605210111018402  \\
			0.74  -0.025947396560705584  \\
			0.75  -0.07745104224022478  \\
			0.76  -0.09155247683876874  \\
			0.77  -0.04163173815728133  \\
			0.78  -0.08926777401409931  \\
			0.79  -0.10735279496079642  \\
			0.8  -0.057240509195382996  \\
			0.81  -0.11341644105851821  \\
			0.82  -0.1100577132170717  \\
			0.83  -0.06503053618440977  \\
			0.84  -0.12708244977684371  \\
			0.85  -0.12181232109581158  \\
			0.86  -0.08526475616589019  \\
			0.87  -0.13879926523304445  \\
			0.88  -0.1383216343698083  \\
			0.89  -0.08473170813472844  \\
			0.9  -0.15698906825511869  \\
			0.91  -0.15153271892683454  \\
			0.92  -0.11032599813013044  \\
			0.93  -0.17030062376066715  \\
			0.94  -0.1820946372738283  \\
			0.95  -0.12161100904554031  \\
			0.96  -0.18692131845733168  \\
			0.97  -0.1772447738478581  \\
			0.98  -0.11671829229204131  \\
			0.99  -0.20186861942887516  \\
			1.0  -0.1993110962461711  \\
			1.01  -0.1380022425391325  \\
			1.02  -0.2162414849422307  \\
			1.03  -0.20515075109972483  \\
			1.04  -0.1374472760267325  \\
			1.05  -0.22127113153453437  \\
			1.06  -0.21577330721328783  \\
			1.07  -0.1633577892985374  \\
			1.08  -0.22667222776173374  \\
			1.09  -0.23788233214874574  \\
			1.1  -0.16069645333337207  \\
			1.11  -0.2488133577679747  \\
			1.12  -0.2487250009706147  \\
			1.13  -0.16277526046650603  \\
			1.14  -0.24880644726270293  \\
			1.15  -0.24551664128606765  \\
			1.16  -0.18599811020997314  \\
			1.17  -0.2643748497039803  \\
			1.18  -0.27143767045969475  \\
			1.19  -0.18103115851804796  \\
			1.2  -0.2793626587085184  \\
			1.21  -0.2661861578764835  \\
			1.22  -0.19644179870828835  \\
			1.23  -0.27668628108973503  \\
			1.24  -0.2728430646962394  \\
			1.25  -0.19862783633545722  \\
			1.26  -0.277048203219866  \\
			1.27  -0.2941071514669944  \\
			1.28  -0.1961721814651714  \\
			1.29  -0.3021194813930467  \\
			1.3  -0.2898270392222476  \\
			1.31  -0.20817599866676859  \\
			1.32  -0.2882454924165064  \\
			1.33  -0.3067963720479996  \\
			1.34  -0.2113925041478168  \\
			1.35  -0.29535541468022286  \\
			1.36  -0.30193533889936836  \\
			1.37  -0.21538991147995337  \\
			1.38  -0.3083848158905479  \\
			1.39  -0.3031416722310774  \\
			1.4  -0.2101401754183441  \\
			1.41  -0.3126603139851681  \\
			1.42  -0.3082661585379407  \\
			1.43  -0.20414283783405265  \\
			1.44  -0.30088306155463085  \\
			1.45  -0.3081387718424249  \\
			1.46  -0.21699840634638295  \\
			1.47  -0.3107848856639577  \\
			1.48  -0.2966141980038436  \\
			1.49  -0.197129629089144  \\
			1.5  -0.2932365488071015  \\
			1.51  -0.30832447459746043  \\
			1.52  -0.19939265056560143  \\
			1.53  -0.29253805194611904  \\
			1.54  -0.3087338325485108  \\
			1.55  -0.19995998426939518  \\
			1.56  -0.29047841754253434  \\
			1.57  -0.2841289782954268  \\
			1.58  -0.18433234269049326  \\
			1.59  -0.2867240465192149  \\
			1.6  -0.29442497226700515  \\
			1.61  -0.18730974237975012  \\
			1.62  -0.28574506884744577  \\
			1.63  -0.2834218872869055  \\
			1.64  -0.16936417745177668  \\
			1.65  -0.28529857008075066  \\
			1.66  -0.272312100337771  \\
			1.67  -0.1582103282588192  \\
			1.68  -0.2757034516605338  \\
			1.69  -0.27083670829613443  \\
			1.7  -0.15574498560748026  \\
			1.71  -0.265128567752277  \\
			1.72  -0.24696773658091833  \\
			1.73  -0.14107407754426593  \\
			1.74  -0.2427096336564043  \\
			1.75  -0.2437639875978576  \\
			1.76  -0.11322096563162298  \\
			1.77  -0.22575466172053085  \\
			1.78  -0.21985980370368496  \\
			1.79  -0.10671804668366879  \\
			1.8  -0.22381416003573973  \\
			1.81  -0.21469196575582758  \\
			1.82  -0.08462672602650459  \\
			1.83  -0.215205878441762  \\
			1.84  -0.21086650851943983  \\
			1.85  -0.07606967608746182  \\
			1.86  -0.20228813320953443  \\
			1.87  -0.18317427095663422  \\
			1.88  -0.056109870261607755  \\
			1.89  -0.1846058366938192  \\
			1.9  -0.1826023029885645  \\
			1.91  -0.035469141407017124  \\
			1.92  -0.17280869699302093  \\
			1.93  -0.16981779070046055  \\
			1.94  -0.026236902666569722  \\
			1.95  -0.14262660938478136  \\
			1.96  -0.14894915898738184  \\
			1.97  -0.013596041114062263  \\
			1.98  -0.14013124729355375  \\
			1.99  -0.12592108751943495  \\
			 2.0  -0.0014383855820078728  \\
		}
		;\addlegendentry{Luenberger observer}	
		
			\addplot [color={blue},dashed, line width=1pt]
		table[row sep={\\}]
		{\\
			0.0  0.24108249772584167  \\
			0.01  0.23593784652954486  \\
			0.02  0.23881921593691405  \\
			0.03  0.22421836291589303  \\
			0.04  0.23061983066618852  \\
			0.05  0.23228062932985158  \\
			0.06  0.21856254924998855  \\
			0.07  0.22878873458587587  \\
			0.08  0.21263707235104007  \\
			0.09  0.21609627318756328  \\
			0.1  0.22083913935821695  \\
			0.11  0.20674628409653484  \\
			0.12  0.2061575095190335  \\
			0.13  0.2116097716574244  \\
			0.14  0.19402415013560034  \\
			0.15  0.20512517312235445  \\
			0.16  0.20036596882219973  \\
			0.17  0.19306736882352799  \\
			0.18  0.18652803005489307  \\
			0.19  0.19095094941699575  \\
			0.2  0.17723713242057493  \\
			0.21  0.1773033175621554  \\
			0.22  0.1709538863253283  \\
			0.23  0.17982777521270724  \\
			0.24  0.17139530168569755  \\
			0.25  0.15542599816943645  \\
			0.26  0.16799016304435374  \\
			0.27  0.14966295671665836  \\
			0.28  0.15547317480478406  \\
			0.29  0.13999934305969963  \\
			0.3  0.13405369882061502  \\
			0.31  0.14699442046558767  \\
			0.32  0.1348574617092199  \\
			0.33  0.13396990603439243  \\
			0.34  0.12702177191434766  \\
			0.35  0.11516031341147638  \\
			0.36  0.1225809904345725  \\
			0.37  0.10993453163942847  \\
			0.38  0.10117504967510856  \\
			0.39  0.10035740804481634  \\
			0.4  0.09084019780572977  \\
			0.41  0.09997803253257297  \\
			0.42  0.0830700011628587  \\
			0.43  0.0903280349876632  \\
			0.44  0.07916110790639257  \\
			0.45  0.08364141711967714  \\
			0.46  0.06464756828454575  \\
			0.47  0.05781774383057721  \\
			0.48  0.05432166891864577  \\
			0.49  0.06380466610748256  \\
			0.5  0.05972407319941481  \\
			0.51  0.03869367750700756  \\
			0.52  0.03958649416557122  \\
			0.53  0.04198922158480106  \\
			0.54  0.02616314815902858  \\
			0.55  0.017870285442397178  \\
			0.56  0.027121932374959964  \\
			0.57  0.015892886545746616  \\
			0.58  0.009505810572933872  \\
			0.59  -0.0016874401984367344  \\
			0.6  0.006751143224586176  \\
			0.61  -0.009946001449250683  \\
			0.62  -0.01817223388182766  \\
			0.63  -0.013996791733377898  \\
			0.64  -0.022604059462584928  \\
			0.65  -0.026295251784966136  \\
			0.66  -0.0436959694105675  \\
			0.67  -0.03281605763272636  \\
			0.68  -0.04969665275673849  \\
			0.69  -0.044496805740003066  \\
			0.7  -0.04352987478564117  \\
			0.71  -0.05792990054561041  \\
			0.72  -0.07384548266961302  \\
			0.73  -0.06042798003092434  \\
			0.74  -0.07508676283372716  \\
			0.75  -0.07735165377643942  \\
			0.76  -0.09145560000392661  \\
			0.77  -0.09276418276336652  \\
			0.78  -0.08916442644115005  \\
			0.79  -0.10725207673500452  \\
			0.8  -0.11035704111028555  \\
			0.81  -0.11330908760589453  \\
			0.82  -0.10995314581317042  \\
			0.83  -0.12011657064417351  \\
			0.84  -0.12697110851495033  \\
			0.85  -0.12170396498247582  \\
			0.86  -0.14240526953926433  \\
			0.87  -0.1386839703291039  \\
			0.88  -0.13820943207600836  \\
			0.89  -0.1438731038960929  \\
			0.9  -0.15686974760947364  \\
			0.91  -0.1514166894501764  \\
			0.92  -0.1714526103921351  \\
			0.93  -0.17017734935988724  \\
			0.94  -0.18197474986564313  \\
			0.95  -0.18471886640205384  \\
			0.96  -0.1867940781363732  \\
			0.97  -0.177121120391777  \\
			0.98  -0.18183385596081705  \\
			0.99  -0.2017374186102792  \\
			1.0  -0.19918354992467427  \\
			1.01  -0.20514157169129843  \\
			1.02  -0.21610623266732468  \\
			1.03  -0.20501943081924814  \\
			1.04  -0.20651867381281955  \\
			1.05  -0.22113197415284847  \\
			1.06  -0.21563819156991376  \\
			1.07  -0.2344861952809511  \\
			1.08  -0.22652901890748556  \\
			1.09  -0.23774333244470944  \\
			1.1  -0.23377233516055215  \\
			1.11  -0.2486661526951351  \\
			1.12  -0.24858219460173034  \\
			1.13  -0.23784705793089012  \\
			1.14  -0.24865528059460767  \\
			1.15  -0.24536997558557772  \\
			1.16  -0.26309540799146647  \\
			1.17  -0.2642196953498385  \\
			1.18  -0.2712871645746324  \\
			1.19  -0.2601195536377561  \\
			1.2  -0.2792035175748043  \\
			1.21  -0.2660318293600562  \\
			1.22  -0.27752346576558634  \\
			1.23  -0.27652314069629574  \\
			1.24  -0.27268489906172444  \\
			1.25  -0.28170301051602387  \\
			1.26  -0.27688116153465725  \\
			1.27  -0.2939451469339262  \\
			1.28  -0.2812155677652827  \\
			1.29  -0.3019483891596299  \\
			1.3  -0.2896612156428475  \\
			1.31  -0.2952096595060961  \\
			1.32  -0.2880704319164797  \\
			1.33  -0.306626631227809  \\
			1.34  -0.30042600747100073  \\
			1.35  -0.2951763483330104  \\
			1.36  -0.3017618456946496  \\
			1.37  -0.30645541047953584  \\
			1.38  -0.3082017770897205  \\
			1.39  -0.3029643600180259  \\
			1.4  -0.3031633586978515  \\
			1.41  -0.31247329550110703  \\
			1.42  -0.30808500717238835  \\
			1.43  -0.29916945228655106  \\
			1.44  -0.3006920996511066  \\
			1.45  -0.30795376320337703  \\
			1.46  -0.31406322102820733  \\
			1.47  -0.3105899442394334  \\
			1.48  -0.29642537599326063  \\
			1.49  -0.2961871739191883  \\
			1.5  -0.29303757001198993  \\
			1.51  -0.308131828140711  \\
			1.52  -0.3004055488822134  \\
			1.53  -0.2923351234306934  \\
			1.54  -0.3085373550057686  \\
			1.55  -0.30301629618207954  \\
			1.56  -0.29027152294154895  \\
			1.57  -0.2839286717094614  \\
			1.58  -0.28936758148991726  \\
			1.59  -0.2865131111775459  \\
			1.6  -0.2942208440473226  \\
			1.61  -0.2943441722922908  \\
			1.62  -0.2855301864756183  \\
			1.63  -0.28321392893905517  \\
			1.64  -0.27835670153427916  \\
			1.65  -0.2850796862813883  \\
			1.66  -0.27210029879376196  \\
			1.67  -0.26919552883721787  \\
			1.68  -0.2754805974580513  \\
			1.69  -0.2706211137468313  \\
			1.7  -0.268790120392524  \\
			1.71  -0.26490173023127983  \\
			1.72  -0.24674828085471373  \\
			1.73  -0.25610311139483216  \\
			1.74  -0.24247877380931887  \\
			1.75  -0.24354064729989577  \\
			1.76  -0.23023660317387643  \\
			1.77  -0.22551984911334566  \\
			1.78  -0.21963264132608454  \\
			1.79  -0.22569172371662297  \\
			1.8  -0.22357536192043706  \\
			1.81  -0.21446102914533527  \\
			1.82  -0.20563485474865933  \\
			1.83  -0.21496311621261405  \\
			1.84  -0.21063168093890058  \\
			1.85  -0.19907390727830623  \\
			1.86  -0.20204137370302383  \\
			1.87  -0.18293564500703938  \\
			1.88  -0.18108408979657314  \\
			1.89  -0.1843550847396023  \\
			1.9  -0.1823598196280636  \\
			1.91  -0.1624490027914462  \\
			1.92  -0.17255395270654855  \\
			1.93  -0.16957147675531256  \\
			1.94  -0.15518252057708662  \\
			1.95  -0.14236791844717755  \\
			1.96  -0.14869902048027994  \\
			1.97  -0.14451498896256618  \\
			1.98  -0.13986853785737613  \\
			1.99  -0.1256671054579493  \\
			2.0  -0.13438678672982565  \\
		}
		;\addlegendentry{{ our proposed}}
		
	\end{axis}


%%%%%%%%%%%%%%%%%%%%% 22222222222222  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(1.7in,-1.7in)},
		scale only axis,
		xmin=0,
		xmax=2.0,
		ymin=-1,
		ymax=10,
		xlabel={time (sec)},
		ylabel={\footnotesize angular freq. $\omega_{5}$ (rad/s)},
		x label style={at={(axis description cs:0.5,-0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:-0.16,.5)},anchor=south},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
			\addplot [color={black}, line width=0.7pt]
		table[row sep={\\}]
		{
		\\
		0.0  -0.24965761796261032  \\
		0.01  -0.25546192674913243  \\
		0.02  -0.261433344344491  \\
		0.03  -0.2685912152328377  \\
		0.04  -0.274392394707387  \\
		0.05  -0.28047808479989583  \\
		0.06  -0.28702492535744234  \\
		0.07  -0.2932950700250866  \\
		0.08  -0.29852796492744704  \\
		0.09  -0.3043595297011629  \\
		0.1  -0.3102064892359178  \\
		0.11  -0.3163842389680487  \\
		0.12  -0.32300129918579473  \\
		0.13  -0.32921962822667367  \\
		0.14  -0.33479301303548703  \\
		0.15  -0.3413684594765463  \\
		0.16  -0.3461863409486309  \\
		0.17  -0.3522342766234272  \\
		0.18  -0.35708267323724646  \\
		0.19  -0.3621025485019453  \\
		0.2  -0.3676639066430239  \\
		0.21  -0.3733155727275872  \\
		0.22  -0.3790121806329924  \\
		0.23  -0.3841522634021947  \\
		0.24  -0.39042514422216257  \\
		0.25  -0.39641875568557594  \\
		0.26  -0.40101986993126626  \\
		0.27  -0.4071126016959303  \\
		0.28  -0.41190093475085504  \\
		0.29  -0.4160259999755172  \\
		0.3  -0.42160631069142857  \\
		0.31  -0.4260379386425974  \\
		0.32  -0.4308325280863421  \\
		0.33  -0.4352160046658622  \\
		0.34  -0.4397485018253482  \\
		0.35  -0.44512431947741127  \\
		0.36  -0.4498095275790958  \\
		0.37  -0.45384645386908856  \\
		0.38  -0.4590240923683033  \\
		0.39  -0.4622437265894695  \\
		0.4  -0.46574992148268674  \\
		0.41  -0.46964269576075807  \\
		0.42  -0.4741627972807487  \\
		0.43  -0.478114444694131  \\
		0.44  -0.4816566938929934  \\
		0.45  -0.48597943865469145  \\
		0.46  -0.48955771278222815  \\
		0.47  -0.49344503382884214  \\
		0.48  -0.4974399921479494  \\
		0.49  -0.5000721095434452  \\
		0.5  -0.5034080123238551  \\
		0.51  -0.506704095857585  \\
		0.52  -0.5091991372019021  \\
		0.53  -0.511165846974239  \\
		0.54  -0.5137390134211411  \\
		0.55  -0.5162209800779781  \\
		0.56  -0.5179111956307919  \\
		0.57  -0.5200654583073848  \\
		0.58  -0.522576364322639  \\
		0.59  -0.5237568801721506  \\
		0.6  -0.5250818548460552  \\
		0.61  -0.5269981434744726  \\
		0.62  -0.527813929127318  \\
		0.63  -0.5279945415183408  \\
		0.64  -0.5276161049357188  \\
		0.65  -0.5288777867816132  \\
		0.66  -0.5290222304671449  \\
		0.67  -0.52832499898704  \\
		0.68  -0.5274264479950115  \\
		0.69  -0.5275654366561319  \\
		0.7  -0.5275327882841567  \\
		0.71  -0.5274298137247114  \\
		0.72  -0.5259823090064655  \\
		0.73  -0.5248537880613687  \\
		0.74  -0.5246410732175699  \\
		0.75  -0.5228917304005748  \\
		0.76  -0.520589483650002  \\
		0.77  -0.5184320697498562  \\
		0.78  -0.5169471628092145  \\
		0.79  -0.515744162221499  \\
		0.8  -0.5142110400679952  \\
		0.81  -0.51109482647237  \\
		0.82  -0.5087380434134843  \\
		0.83  -0.5057236638596918  \\
		0.84  -0.5032843521135995  \\
		0.85  -0.5010696094215132  \\
		0.86  -0.49825117254055334  \\
		0.87  -0.49566290414852876  \\
		0.88  -0.4915735076106117  \\
		0.89  -0.4884746987055223  \\
		0.9  -0.4846853020086511  \\
		0.91  -0.4805684871192054  \\
		0.92  -0.47594289333570033  \\
		0.93  -0.47027777211920313  \\
		0.94  -0.4645039736633959  \\
		0.95  -0.45964603713766927  \\
		0.96  -0.45337758527156874  \\
		0.97  -0.4488085160428153  \\
		0.98  -0.44317918486575364  \\
		0.99  -0.43749889213359794  \\
		1.0  -0.4312088460050911  \\
		1.01  -0.42501313967446885  \\
		1.02  -0.4190264114140709  \\
		1.03  -0.4114800546581161  \\
		1.04  -0.40458501964531446  \\
		1.05  -0.3981501544677677  \\
		1.06  -0.3911799726996642  \\
		1.07  -0.3829838121381199  \\
		1.08  -0.37616610013802193  \\
		1.09  -0.36744291612205054  \\
		1.1  -0.3600075558924663  \\
		1.11  -0.35116528170828787  \\
		1.12  -0.3420783840325475  \\
		1.13  -0.333671126042258  \\
		1.14  -0.3241329691565678  \\
		1.15  -0.3140607949311676  \\
		1.16  -0.3049658977507433  \\
		1.17  -0.29547056985248144  \\
		1.18  -0.286574841839909  \\
		1.19  -0.2764084051401858  \\
		1.2  -0.265617151473541  \\
		1.21  -0.25619934710268794  \\
		1.22  -0.245739300791288  \\
		1.23  -0.23430193814319386  \\
		1.24  -0.224242774134747  \\
		1.25  -0.2125705135017428  \\
		1.26  -0.20109790891259535  \\
		1.27  -0.1908604130753578  \\
		1.28  -0.17875935423847644  \\
		1.29  -0.16790790049149829  \\
		1.3  -0.15740994879004575  \\
		1.31  -0.14620324297965226  \\
		1.32  -0.13547146716852143  \\
		1.33  -0.12459093465924302  \\
		1.34  -0.11190787152761635  \\
		1.35  -0.1002797296026589  \\
		1.36  -0.08751324567161348  \\
		1.37  -0.0759871838034137  \\
		1.38  -0.06304267891552835  \\
		1.39  -0.0499826797147658  \\
		1.4  -0.03761853071862332  \\
		1.41  -0.02489286101908759  \\
		1.42  -0.012537897393380968  \\
		1.43  -0.0006783385731600697  \\
		1.44  0.013000197659545036  \\
		1.45  0.024864023392802758  \\
		1.46  0.03847422726482226  \\
		1.47  0.052041934798241395  \\
		1.48  0.064633604025393  \\
		1.49  0.07731762460440982  \\
		1.5  0.08933869182321423  \\
		1.51  0.10226609736085246  \\
		1.52  0.11534180531734009  \\
		1.53  0.12797525399956602  \\
		1.54  0.14079817664647523  \\
		1.55  0.1526827706052827  \\
		1.56  0.16594757703848245  \\
		1.57  0.17806645484772002  \\
		1.58  0.19061300119979854  \\
		1.59  0.20304929587647041  \\
		1.6  0.21625002110756508  \\
		1.61  0.22941448603110598  \\
		1.62  0.24208046722839932  \\
		1.63  0.25454615903388034  \\
		1.64  0.2663376985967926  \\
		1.65  0.27866440159185113  \\
		1.66  0.29083626789081246  \\
		1.67  0.30181193699434616  \\
		1.68  0.3135688794009079  \\
		1.69  0.3242500094424815  \\
		1.7  0.3356288719529052  \\
		1.71  0.3458598324633518  \\
		1.72  0.355601449260251  \\
		1.73  0.36620443070736913  \\
		1.74  0.37585017158081435  \\
		1.75  0.38618035808246476  \\
		1.76  0.39553701220755744  \\
		1.77  0.4042576393261188  \\
		1.78  0.41348097831580605  \\
		1.79  0.42177115849532165  \\
		1.8  0.4295494447958845  \\
		1.81  0.4378882189539302  \\
		1.82  0.4457474430936186  \\
		1.83  0.4540735716208936  \\
		1.84  0.4620000937036272  \\
		1.85  0.46870296370721354  \\
		1.86  0.4762173469307429  \\
		1.87  0.48213939111815673  \\
		1.88  0.4880258650960071  \\
		1.89  0.4928046187372455  \\
		1.9  0.49809549845674655  \\
		1.91  0.5041971979213805  \\
		1.92  0.5092464199901398  \\
		1.93  0.5126906034203804  \\
		1.94  0.5165948293200836  \\
		1.95  0.5212802102552966  \\
		1.96  0.5250717970386134  \\
		1.97  0.5272575132566341  \\
		1.98  0.5290780163811963  \\
		1.99  0.5314587275439175  \\
		2.0  0.5336198831173188  \\
		}
		;
		
	
		\addplot[ color={red}, line width=0.4pt]
		table[row sep={\\}]
		{    \\
			0.0  -0.24965761796261032  \\
			0.01  -0.25587820581886694  \\
			0.02  -0.13356649591314168  \\
			0.03  -0.2708144489289993  \\
			0.04  -0.2747579928374582  \\
			0.05  0.04864954313218062  \\
			0.06  -0.2914387684695086  \\
			0.07  -0.2906679043056651  \\
			0.08  0.22635280581788858  \\
			0.09  -0.3052825494212741  \\
			0.1  -0.31261755212464865  \\
			0.11  0.41277093186735603  \\
			0.12  -0.32757027231185004  \\
			0.13  -0.3369191829125139  \\
			0.14  0.594637715127458  \\
			0.15  -0.3502508577907263  \\
			0.16  -0.35075569404592105  \\
			0.17  0.7810152069701007  \\
			0.18  -0.36220342814149975  \\
			0.19  -0.3640788987988782  \\
			0.2  0.9622395797511633  \\
			0.21  -0.3790940362962112  \\
			0.22  -0.38598063863196747  \\
			0.23  1.143959827991476  \\
			0.24  -0.40258855660671644  \\
			0.25  -0.3988575578282976  \\
			0.26  1.3263049795509054  \\
			0.27  -0.4127788608874121  \\
			0.28  -0.4163866572085142  \\
			0.29  1.5086505236664318  \\
			0.3  -0.42700752676032083  \\
			0.31  -0.43474731706164427  \\
			0.32  1.6944674996578684  \\
			0.33  -0.4370073037862223  \\
			0.34  -0.451315115710746  \\
			0.35  1.879891806775006  \\
			0.36  -0.4602153977608727  \\
			0.37  -0.4622625518998158  \\
			0.38  2.0623785725846  \\
			0.39  -0.46803249389460033  \\
			0.4  -0.47698650491297206  \\
			0.41  2.248846841181903  \\
			0.42  -0.4873311594343095  \\
			0.43  -0.4900107326789873  \\
			0.44  2.440036345830191  \\
			0.45  -0.4940957513139814  \\
			0.46  -0.49946449133262155  \\
			0.47  2.6265828227083756  \\
			0.48  -0.5111463226196649  \\
			0.49  -0.5123035125812592  \\
			0.5  2.818763220133778  \\
			0.51  -0.5152554574123887  \\
			0.52  -0.5235478825487806  \\
			0.53  3.0055264144311606  \\
			0.54  -0.5290103916959574  \\
			0.55  -0.5321971893056201  \\
			0.56  3.2002140240914  \\
			0.57  -0.5363672661099637  \\
			0.58  -0.5392960936618125  \\
			0.59  3.391014744189177  \\
			0.6  -0.5417965322469902  \\
			0.61  -0.5458068780513993  \\
			0.62  3.589531582873231  \\
			0.63  -0.5466206977973127  \\
			0.64  -0.5435112506354433  \\
			0.65  3.7890665389953355  \\
			0.66  -0.5417304923847608  \\
			0.67  -0.5447033185047939  \\
			0.68  3.9858906138707546  \\
			0.69  -0.5400505083420031  \\
			0.7  -0.5415533057461818  \\
			0.71  4.191542107049086  \\
			0.72  -0.5463034801214031  \\
			0.73  -0.5389899283122503  \\
			0.74  4.388600392838005  \\
			0.75  -0.5408187611935604  \\
			0.76  -0.5432699803024148  \\
			0.77  4.599380122998458  \\
			0.78  -0.5393048674146472  \\
			0.79  -0.5338637720349837  \\
			0.8  4.80033494305727  \\
			0.81  -0.5309081530567941  \\
			0.82  -0.532040587701772  \\
			0.83  5.000955225656627  \\
			0.84  -0.5307279406146836  \\
			0.85  -0.5218674994635246  \\
			0.86  5.215688625738867  \\
			0.87  -0.522196047726962  \\
			0.88  -0.5144992485161265  \\
			0.89  5.423502924443601  \\
			0.9  -0.5089231145263984  \\
			0.91  -0.5043984315977227  \\
			0.92  5.636412070777228  \\
			0.93  -0.5028634981638485  \\
			0.94  -0.4826868344487295  \\
			0.95  5.850995419633721  \\
			0.96  -0.4723873616422649  \\
			0.97  -0.47371213914743765  \\
			0.98  6.059359601958161  \\
			0.99  -0.45622403061554184  \\
			1.0  -0.45333478341873235  \\
			1.01  6.280748621949677  \\
			1.02  -0.44442450114302634  \\
			1.03  -0.4368673971291809  \\
			1.04  6.4975536668702025  \\
			1.05  -0.4234908679394245  \\
			1.06  -0.4172582799032691  \\
			1.07  6.721359018576349  \\
			1.08  -0.4071155730955791  \\
			1.09  -0.3956707069474492  \\
			1.1  6.938132709104046  \\
			1.11  -0.38372032761708574  \\
			1.12  -0.3733962209772175  \\
			1.13  7.168784146049582  \\
			1.14  -0.34809054394791605  \\
			1.15  -0.34360038515497243  \\
			1.16  7.399809114392012  \\
			1.17  -0.3238968137223317  \\
			1.18  -0.31479148139544494  \\
			1.19  7.6279379479236145  \\
			1.2  -0.2986383231058696  \\
			1.21  -0.286235517305377  \\
			1.22  7.8547556530309  \\
			1.23  -0.2657012006976984  \\
			1.24  -0.2592046260985488  \\
			1.25  8.084521950256143  \\
			1.26  -0.2338006190943105  \\
			1.27  -0.22304842163687924  \\
			1.28  8.311930111614785  \\
			1.29  -0.19636058013465174  \\
			1.3  -0.19066201223563198  \\
			1.31  8.550342908231503  \\
			1.32  -0.17293576097344499  \\
			1.33  -0.15694388255236086  \\
			1.34  8.783750379618043  \\
			1.35  -0.13348947277006218  \\
			1.36  -0.12406585690757624  \\
			1.37  9.016074244551042  \\
			1.38  -0.09640179007847038  \\
			1.39  -0.08708723106858947  \\
			1.4  9.256231659239235  \\
			1.41  -0.060701539425155104  \\
			1.42  -0.046894351594849254  \\
			1.43  9.49230763707945  \\
			1.44  -0.02986398101360699  \\
			1.45  -0.013574190493610541  \\
			1.46  9.726477098798517  \\
			1.47  0.020725021877908034  \\
			1.48  0.024351370502251075  \\
			1.49  9.964656008395837  \\
			1.5  0.04616594758492454  \\
			1.51  0.06512789219944348  \\
			1.52  10.207507748190462  \\
			1.53  0.08766161898502567  \\
			1.54  0.10184401626058737  \\
			1.55  10.442427092475144  \\
			1.56  0.1211300177279675  \\
			1.57  0.1349293521289964  \\
			1.58  10.683997326167638  \\
			1.59  0.15809567654288692  \\
			1.6  0.17800441223456953  \\
			1.61  10.921205162790574  \\
			1.62  0.19794754600295938  \\
			1.63  0.2173745564035559  \\
			1.64  11.155886348751892  \\
			1.65  0.23763017139073384  \\
			1.66  0.24655500888890702  \\
			1.67  11.387102156812961  \\
			1.68  0.26859939305261804  \\
			1.69  0.2819266432013726  \\
			1.7  11.621264838563379  \\
			1.71  0.2956855422647511  \\
			1.72  0.3099217376113352  \\
			1.73  11.853248400302126  \\
			1.74  0.3265302368727152  \\
			1.75  0.3451257806946534  \\
			1.76  12.078308080085238  \\
			1.77  0.3569307728350175  \\
			1.78  0.36858588894326755  \\
			1.79  12.305333013373309  \\
			1.8  0.38218244613683616  \\
			1.81  0.3880273318414336  \\
			1.82  12.528579634941593  \\
			1.83  0.4056688561632029  \\
			1.84  0.41236150260196114  \\
			1.85  12.753236367475235  \\
			1.86  0.4255770489393722  \\
			1.87  0.4342296344633402  \\
			1.88  12.966471612189917  \\
			1.89  0.4466983981731101  \\
			1.9  0.4527038515222118  \\
			1.91  13.185394924411156  \\
			1.92  0.45758887903813417  \\
			1.93  0.46339183079458973  \\
			1.94  13.401826084660193  \\
			1.95  0.4686532675094419  \\
			1.96  0.47521423309388655  \\
			1.97  13.606050308090628  \\
			1.98  0.48116235638393334  \\
			1.99  0.4825053612712502  \\
			2.0  13.81602972851958  \\
		}
		;
		
		\addplot [color={blue},dashed, line width=1pt]
	table[row sep={\\}]
	{ \\
		0.0  -0.24965761796261032  \\
		0.01  -0.25566533637194094  \\
		0.02  -0.25688318385088965  \\
		0.03  -0.2700622671522887  \\
		0.04  -0.27379261802603316  \\
		0.05  -0.2706212259902873  \\
		0.06  -0.2898835619349665  \\
		0.07  -0.2889580949629041  \\
		0.08  -0.2943336055030224  \\
		0.09  -0.30294911678880737  \\
		0.1  -0.3101492505813742  \\
		0.11  -0.30788164295487314  \\
		0.12  -0.32442278035843763  \\
		0.13  -0.33371250986204715  \\
		0.14  -0.32854999140613406  \\
		0.15  -0.34631858015317596  \\
		0.16  -0.3468032003086641  \\
		0.17  -0.3396172888950709  \\
		0.18  -0.357477831353194  \\
		0.19  -0.35938185285560875  \\
		0.2  -0.3592624971262951  \\
		0.21  -0.3735725540980108  \\
		0.22  -0.3805321845296143  \\
		0.23  -0.37566755863791884  \\
		0.24  -0.3962857551998029  \\
		0.25  -0.39265884906892606  \\
		0.26  -0.38892362768181077  \\
		0.27  -0.40567039352688117  \\
		0.28  -0.40942115045407135  \\
		0.29  -0.4066232882647044  \\
		0.3  -0.4190998011242285  \\
		0.31  -0.4270399238710411  \\
		0.32  -0.41484551294149125  \\
		0.33  -0.42830539169445125  \\
		0.34  -0.44286380362206607  \\
		0.35  -0.4348301768138475  \\
		0.36  -0.4507177568222772  \\
		0.37  -0.45306200166620875  \\
		0.38  -0.4509015011796971  \\
		0.39  -0.45773608558407247  \\
		0.4  -0.4670331644874683  \\
		0.41  -0.4616432001408058  \\
		0.42  -0.47625276497401725  \\
		0.43  -0.47930648954682065  \\
		0.44  -0.47161898355077975  \\
		0.45  -0.48221047846356757  \\
		0.46  -0.4880062660943814  \\
		0.47  -0.4828937249354986  \\
		0.48  -0.4984751247642822  \\
		0.49  -0.5001036820085929  \\
		0.5  -0.4933333626510994  \\
		0.51  -0.5017843781872013  \\
		0.52  -0.5105872354355314  \\
		0.53  -0.5032690066287588  \\
		0.54  -0.5147470056390872  \\
		0.55  -0.5184931092055772  \\
		0.56  -0.5110886003164684  \\
		0.57  -0.5213145530741773  \\
		0.58  -0.5248419798007086  \\
		0.59  -0.5146341781532993  \\
		0.6  -0.5259364181279491  \\
		0.61  -0.530595456580966  \\
		0.62  -0.5180717583459874  \\
		0.63  -0.5299763138431439  \\
		0.64  -0.5275648838100736  \\
		0.65  -0.5139658702612898  \\
		0.66  -0.5242901067972722  \\
		0.67  -0.5280072504453804  \\
		0.68  -0.5189006291440263  \\
		0.69  -0.5218134706422691  \\
		0.7  -0.5240963732514433  \\
		0.71  -0.5126599436359458  \\
		0.72  -0.5272798120949583  \\
		0.73  -0.5207919262908295  \\
		0.74  -0.5148381781741145  \\
		0.75  -0.5209956948282177  \\
		0.76  -0.5243210765458485  \\
		0.77  -0.5029440178014835  \\
		0.78  -0.5186918855865926  \\
		0.79  -0.5141638659802801  \\
		0.8  -0.49997347817747506  \\
		0.81  -0.5094965272677855  \\
		0.82  -0.51158669041786  \\
		0.83  -0.4958818368444511  \\
		0.84  -0.508521146102267  \\
		0.85  -0.5006723796742066  \\
		0.86  -0.4861619193915835  \\
		0.87  -0.499200202816401  \\
		0.88  -0.49255198875483364  \\
		0.89  -0.4780076552464159  \\
		0.9  -0.4851251708406804  \\
		0.91  -0.48170247928258253  \\
		0.92  -0.46319745685531366  \\
		0.93  -0.47827629090662593  \\
		0.94  -0.4592370110232586  \\
		0.95  -0.4463125990269331  \\
		0.96  -0.44700933019289724  \\
		0.97  -0.44952457332335827  \\
		0.98  -0.43829037458613385  \\
		0.99  -0.43005697415744526  \\
		1.0  -0.42838622747381344  \\
		1.01  -0.418851070982612  \\
		1.02  -0.41744895895150413  \\
		1.03  -0.41118015265132  \\
		1.04  -0.39483169162129017  \\
		1.05  -0.3957366494428394  \\
		1.06  -0.39082896271906903  \\
		1.07  -0.3762945284222196  \\
		1.08  -0.3785521950756174  \\
		1.09  -0.3684824064011302  \\
		1.1  -0.3538482225426082  \\
		1.11  -0.3543610443281066  \\
		1.12  -0.3454628752999418  \\
		1.13  -0.3223592844958035  \\
		1.14  -0.31794094296171116  \\
		1.15  -0.31491196866949417  \\
		1.16  -0.29345768413408885  \\
		1.17  -0.29295141917493933  \\
		1.18  -0.2853524599296237  \\
		1.19  -0.2640135666089069  \\
		1.2  -0.26689867675376994  \\
		1.21  -0.2560477726502715  \\
		1.22  -0.23609801747985434  \\
		1.23  -0.23316292789677026  \\
		1.24  -0.22826683708594536  \\
		1.25  -0.20525530406223855  \\
		1.26  -0.20048407448985298  \\
		1.27  -0.19136078630611272  \\
		1.28  -0.17424293019286963  \\
		1.29  -0.16223742980243774  \\
		1.3  -0.15822589471239654  \\
		1.31  -0.1344344836903013  \\
		1.32  -0.13801979385271043  \\
		1.33  -0.12374307104744246  \\
		1.34  -0.10058415702752015  \\
		1.35  -0.09777465540531174  \\
		1.36  -0.09013055007787252  \\
		1.37  -0.07102821154168984  \\
		1.38  -0.05989504182156949  \\
		1.39  -0.052404397262323356  \\
		1.4  -0.026214862383127705  \\
		1.41  -0.023401443875849852  \\
		1.42  -0.011460606601377064  \\
		1.43  0.00994421670753604  \\
		1.44  0.008222982362379054  \\
		1.45  0.02261353889593147  \\
		1.46  0.0407206664833074  \\
		1.47  0.05960592130845784  \\
		1.48  0.06128596556715798  \\
		1.49  0.08005665317667604  \\
		1.5  0.08585205879947744  \\
		1.51  0.10280909270176881  \\
		1.52  0.12779361602693054  \\
		1.53  0.12813571577678465  \\
		1.54  0.14027451732002783  \\
		1.55  0.15880411593212643  \\
		1.56  0.16239534879635967  \\
		1.57  0.17410987668531985  \\
		1.58  0.20290402229266297  \\
		1.59  0.20016642052661227  \\
		1.6  0.21793180037961718  \\
		1.61  0.24062255468014768  \\
		1.62  0.24080578928889826  \\
		1.63  0.25805149943273087  \\
		1.64  0.2799139041940842  \\
		1.65  0.2812857115713166  \\
		1.66  0.28798426267379135  \\
		1.67  0.3122912175658373  \\
		1.68  0.31304682677778023  \\
		1.69  0.3240973352047323  \\
		1.7  0.3408888105836741  \\
		1.71  0.34092791825187657  \\
		1.72  0.3528484211504826  \\
		1.73  0.37490609041835915  \\
		1.74  0.3725753272325066  \\
		1.75  0.3888113019839202  \\
		1.76  0.40173505542708277  \\
		1.77  0.4037637794636191  \\
		1.78  0.41301933849149897  \\
		1.79  0.4333762448167836  \\
		1.8  0.42981021476747266  \\
		1.81  0.4331991839972286  \\
		1.82  0.45361078618246836  \\
		1.83  0.4540866760733088  \\
		1.84  0.4582941610472635  \\
		1.85  0.4790826536362051  \\
		1.86  0.4747924193306684  \\
		1.87  0.4809059706787337  \\
		1.88  0.49574090615028055  \\
		1.89  0.49671003771207756  \\
		1.9  0.5001339526021422  \\
		1.91  0.5145315759545086  \\
		1.92  0.5083964311547899  \\
		1.93  0.5115712083511297  \\
		1.94  0.5348070532495511  \\
		1.95  0.5202490948346629  \\
		1.96  0.5241411904798208  \\
		1.97  0.5421232706617157  \\
		1.98  0.5335592655311837  \\
		1.99  0.5321852119651186  \\
		2.0  0.5495831750057548  \\
	}
	;
	
		
	\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%  3333333333333333333333333  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}
	[	width=1.25in,
	height=1.2in,
	at={(0in,0in)},
	scale only axis,
	xmin=0,
	xmax=2.0,
%	ymin=-11,
%	ymax=10,
	xlabel={time (sec)},
	ylabel={\footnotesize elec. angle freq. $\theta_{5}$ (rad)},
	x label style={at={(axis description cs:0.5,-0.07)},anchor=north,font=\footnotesize},
	y label style={at={(axis description cs:-0.16,.5)},anchor=south},
	title={estimation performance under random signal attack},
	title style={at={(axis description cs:1.1,1.15)},anchor=north},
	xticklabel style = {font=\scriptsize},
	yticklabel style = {font=\scriptsize},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(-0.,-1.65)}, anchor=north west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize }]
	\addplot [color={black}, line width=0.7pt]
table[row sep={\\}]
{ \\
	0.0  0.24108249772584167  \\
	0.01  0.2390477330208535  \\
	0.02  0.2359311722558197  \\
	0.03  0.23329103148072186  \\
	0.04  0.23085077775878765  \\
	0.05  0.22900197550915952  \\
	0.06  0.2263924039980533  \\
	0.07  0.22320639365211917  \\
	0.08  0.21982711369279145  \\
	0.09  0.21646468279399528  \\
	0.1  0.21394070791459757  \\
	0.11  0.21104750052585575  \\
	0.12  0.20883541393596186  \\
	0.13  0.2059458953091517  \\
	0.14  0.2018407219601248  \\
	0.15  0.19804260364937337  \\
	0.16  0.194055403488379  \\
	0.17  0.19155083987932017  \\
	0.18  0.18880514474723897  \\
	0.19  0.1849404381697115  \\
	0.2  0.181777879666827  \\
	0.21  0.1789156418111744  \\
	0.22  0.1758228220780896  \\
	0.23  0.17105125531270435  \\
	0.24  0.16649672646513994  \\
	0.25  0.16351615823794424  \\
	0.26  0.16040152511056413  \\
	0.27  0.15637805818586503  \\
	0.28  0.1521715236516532  \\
	0.29  0.14768790419114555  \\
	0.3  0.14382629512855646  \\
	0.31  0.13988891169614404  \\
	0.32  0.1355137805111947  \\
	0.33  0.13162746177676232  \\
	0.34  0.12669935979428845  \\
	0.35  0.12154942435963732  \\
	0.36  0.11729190076435132  \\
	0.37  0.11338862319246296  \\
	0.38  0.10936974157161646  \\
	0.39  0.10412601881758357  \\
	0.4  0.09923900899770483  \\
	0.41  0.09550270281951136  \\
	0.42  0.09062134901641448  \\
	0.43  0.0854431171822456  \\
	0.44  0.08105033039650868  \\
	0.45  0.07608340393315283  \\
	0.46  0.07180441300018169  \\
	0.47  0.06612789116451508  \\
	0.48  0.06042319756280513  \\
	0.49  0.05592243760549314  \\
	0.5  0.051093385548121366  \\
	0.51  0.045309369866868655  \\
	0.52  0.03988594053294679  \\
	0.53  0.03434195537416466  \\
	0.54  0.028952330138308065  \\
	0.55  0.024164232235496953  \\
	0.56  0.018317112304722556  \\
	0.57  0.01335761340857064  \\
	0.58  0.008139196378963933  \\
	0.59  0.0025769228450985395  \\
	0.6  -0.002348023568584698  \\
	0.61  -0.00781872562097864  \\
	0.62  -0.012560798723024732  \\
	0.63  -0.01860784271908504  \\
	0.64  -0.023888085483301163  \\
	0.65  -0.029297470437947098  \\
	0.66  -0.03391590602294597  \\
	0.67  -0.03891306693821015  \\
	0.68  -0.04319701123656491  \\
	0.69  -0.048247837064611825  \\
	0.7  -0.05290400805969276  \\
	0.71  -0.05881160668062315  \\
	0.72  -0.06429210905390456  \\
	0.73  -0.06952673493410647  \\
	0.74  -0.07391428257411324  \\
	0.75  -0.07900958189470718  \\
	0.76  -0.08328885519839584  \\
	0.77  -0.08814869618470217  \\
	0.78  -0.0926867831771984  \\
	0.79  -0.09805073183646588  \\
	0.8  -0.10346006687234109  \\
	0.81  -0.10839077963387904  \\
	0.82  -0.11332545427839877  \\
	0.83  -0.11845826012060788  \\
	0.84  -0.12392470086315946  \\
	0.85  -0.12826345948067852  \\
	0.86  -0.13339300298889364  \\
	0.87  -0.13920109921231988  \\
	0.88  -0.14343849790104277  \\
	0.89  -0.1486948903780066  \\
	0.9  -0.15256125180184735  \\
	0.91  -0.15732005672071092  \\
	0.92  -0.16274012168805685  \\
	0.93  -0.1677662072012364  \\
	0.94  -0.1725010357496175  \\
	0.95  -0.17624348212069837  \\
	0.96  -0.18046552773467522  \\
	0.97  -0.18430137488533282  \\
	0.98  -0.1891537108950785  \\
	0.99  -0.19352868238915721  \\
	1.0  -0.19806312920639615  \\
	1.01  -0.2033096843158642  \\
	1.02  -0.20665592774009076  \\
	1.03  -0.21096327786543115  \\
	1.04  -0.21428426107648568  \\
	1.05  -0.21840128601079464  \\
	1.06  -0.22203016378824808  \\
	1.07  -0.22549258386271404  \\
	1.08  -0.22980201188519994  \\
	1.09  -0.2327416798401311  \\
	1.1  -0.23705483659963214  \\
	1.11  -0.24037496684887819  \\
	1.12  -0.24361858628696856  \\
	1.13  -0.24762145739397298  \\
	1.14  -0.2518411442820611  \\
	1.15  -0.25557371497534476  \\
	1.16  -0.25862031058290647  \\
	1.17  -0.26252387736984273  \\
	1.18  -0.2654661442821894  \\
	1.19  -0.2689033622858598  \\
	1.2  -0.2720559936588261  \\
	1.21  -0.27512569663180414  \\
	1.22  -0.2769986400118563  \\
	1.23  -0.27930782022804335  \\
	1.24  -0.2825394636012083  \\
	1.25  -0.28454342991909826  \\
	1.26  -0.2865460083673565  \\
	1.27  -0.28913827675317283  \\
	1.28  -0.29052822675146633  \\
	1.29  -0.2920733465057037  \\
	1.3  -0.29372927314358377  \\
	1.31  -0.2948747593299743  \\
	1.32  -0.29670825022101766  \\
	1.33  -0.29851446083167527  \\
	1.34  -0.2995106803796114  \\
	1.35  -0.3011686889440141  \\
	1.36  -0.3028219263266223  \\
	1.37  -0.3035478038558189  \\
	1.38  -0.3048729400542999  \\
	1.39  -0.30552677895294134  \\
	1.4  -0.30585156189095003  \\
	1.41  -0.30563280873373666  \\
	1.42  -0.3060775657688499  \\
	1.43  -0.3069724984967737  \\
	1.44  -0.30665975488515473  \\
	1.45  -0.30571531230589283  \\
	1.46  -0.30524616798345017  \\
	1.47  -0.30390024785870573  \\
	1.48  -0.3039335478565245  \\
	1.49  -0.30380010942069596  \\
	1.5  -0.3022084230208211  \\
	1.51  -0.3015471228537373  \\
	1.52  -0.3009245936345745  \\
	1.53  -0.30067873660971906  \\
	1.54  -0.29930520425508056  \\
	1.55  -0.2969743921778356  \\
	1.56  -0.295307317908241  \\
	1.57  -0.29405482361000235  \\
	1.58  -0.292274281176557  \\
	1.59  -0.2899644828906255  \\
	1.6  -0.28841665605489003  \\
	1.61  -0.2862269733029255  \\
	1.62  -0.2830951929855936  \\
	1.63  -0.2811349064686389  \\
	1.64  -0.2784944102802282  \\
	1.65  -0.27641626230013083  \\
	1.66  -0.2731435900353206  \\
	1.67  -0.26965754693455346  \\
	1.68  -0.2674090233872645  \\
	1.69  -0.2633667483508584  \\
	1.7  -0.259080372945186  \\
	1.71  -0.2564218387427655  \\
	1.72  -0.2519983340797382  \\
	1.73  -0.24789317788256698  \\
	1.74  -0.24481545679629602  \\
	1.75  -0.2415571447961128  \\
	1.76  -0.23688762388767615  \\
	1.77  -0.23271605252687022  \\
	1.78  -0.22859810009703238  \\
	1.79  -0.22345007147900225  \\
	1.8  -0.21987141107058622  \\
	1.81  -0.21585065096044223  \\
	1.82  -0.21212747181789487  \\
	1.83  -0.20805568593951945  \\
	1.84  -0.2041757092752384  \\
	1.85  -0.198940820961447  \\
	1.86  -0.19486282815897424  \\
	1.87  -0.18917925779066344  \\
	1.88  -0.18433282825946154  \\
	1.89  -0.18041267642868586  \\
	1.9  -0.1751452410209302  \\
	1.91  -0.17023136428056243  \\
	1.92  -0.1647477627051382  \\
	1.93  -0.1604724379019431  \\
	1.94  -0.15628333603333414  \\
	1.95  -0.1511176685361575  \\
	1.96  -0.14673914114383038  \\
	1.97  -0.14112938593662308  \\
	1.98  -0.13507482886243613  \\
	1.99  -0.13041336754592933  \\
	2.0  -0.12474328672101877  \\
}
;


\addplot[ color={red}, line width=0.4pt]
table[row sep={\\}]
{     \\
	0.0  0.24108249772584167  \\
	0.01  0.23595056767067996  \\
	0.02  0.21026807430445446  \\
	0.03  0.2241719824448397  \\
	0.04  0.2305856360951965  \\
	0.05  0.2609893735444353  \\
	0.06  0.218560353381479  \\
	0.07  0.22877423468204872  \\
	0.08  0.2006830667928232  \\
	0.09  0.21609850263199065  \\
	0.1  0.22082792860116965  \\
	0.11  0.2248463947898912  \\
	0.12  0.20616272011709508  \\
	0.13  0.2115671055616255  \\
	0.14  0.16163864520551632  \\
	0.15  0.20511265922303212  \\
	0.16  0.2003689354678673  \\
	0.17  0.18814718401382605  \\
	0.18  0.1865545087002626  \\
	0.19  0.19096114912101322  \\
	0.2  0.15153866356740883  \\
	0.21  0.17731871552479772  \\
	0.22  0.17095201604197868  \\
	0.23  0.17216581473328546  \\
	0.24  0.17140524984064803  \\
	0.25  0.155413774080081  \\
	0.26  0.13576632231165806  \\
	0.27  0.1496211718503529  \\
	0.28  0.1554392739292504  \\
	0.29  0.152614582643401  \\
	0.3  0.13404404000178474  \\
	0.31  0.14696543943198223  \\
	0.32  0.14339010070182281  \\
	0.33  0.13394755572527434  \\
	0.34  0.1270334210227154  \\
	0.35  0.10098471519435713  \\
	0.36  0.1225474936928487  \\
	0.37  0.10997871130334144  \\
	0.38  0.11585216149978547  \\
	0.39  0.10035922630688558  \\
	0.4  0.09083919538045591  \\
	0.41  0.11880478709390077  \\
	0.42  0.08304145458914809  \\
	0.43  0.09032290175924938  \\
	0.44  0.10570448798289601  \\
	0.45  0.08362138272749722  \\
	0.46  0.06464399498822118  \\
	0.47  0.06937663101366565  \\
	0.48  0.054328668472295026  \\
	0.49  0.06383378021394236  \\
	0.5  0.0803607772772564  \\
	0.51  0.038694568350635776  \\
	0.52  0.039559605667406156  \\
	0.53  0.015605745409568272  \\
	0.54  0.02616959607628184  \\
	0.55  0.017885470353166313  \\
	0.56  0.03969249492057102  \\
	0.57  0.015872311056441546  \\
	0.58  0.009492279677965527  \\
	0.59  -0.03404113600006922  \\
	0.6  0.006782995027629898  \\
	0.61  -0.009925081395379108  \\
	0.62  -0.002935184486469492  \\
	0.63  -0.01403931771688375  \\
	0.64  -0.022598031983705944  \\
	0.65  -0.057170314152349445  \\
	0.66  -0.04370520122790735  \\
	0.67  -0.03285298864056093  \\
	0.68  -0.022141228961956513  \\
	0.69  -0.04449081773110979  \\
	0.7  -0.04352904290648219  \\
	0.71  -0.04331429879960487  \\
	0.72  -0.07384109625194547  \\
	0.73  -0.06041720886349448  \\
	0.74  -0.042266441802960256  \\
	0.75  -0.077345016257419  \\
	0.76  -0.09145768806461081  \\
	0.77  -0.11985584423787765  \\
	0.78  -0.08912737089201356  \\
	0.79  -0.10726361898862014  \\
	0.8  -0.09447275382162887  \\
	0.81  -0.11331772429937065  \\
	0.82  -0.10993990848927117  \\
	0.83  -0.12360402308347063  \\
	0.84  -0.12697158220184018  \\
	0.85  -0.12169094944737804  \\
	0.86  -0.1139728212133129  \\
	0.87  -0.1386770002634268  \\
	0.88  -0.13825742200317315  \\
	0.89  -0.11714138894025491  \\
	0.9  -0.156870308974568  \\
	0.91  -0.15142754985859636  \\
	0.92  -0.15692026339009618  \\
	0.93  -0.17017592116309035  \\
	0.94  -0.1819825692971592  \\
	0.95  -0.18720918337473713  \\
	0.96  -0.18680615666649397  \\
	0.97  -0.17711443973511504  \\
	0.98  -0.21420430516945446  \\
	0.99  -0.20174151025935166  \\
	1.0  -0.1992270000220843  \\
	1.01  -0.21183768781302942  \\
	1.02  -0.21614464497686686  \\
	1.03  -0.204996276961162  \\
	1.04  -0.21073112578910716  \\
	1.05  -0.2211195880089576  \\
	1.06  -0.21561447914165838  \\
	1.07  -0.2105536788721748  \\
	1.08  -0.2265331844196863  \\
	1.09  -0.23775864884277706  \\
	1.1  -0.22940835774932974  \\
	1.11  -0.24865499632765464  \\
	1.12  -0.24859255585264878  \\
	1.13  -0.23075494173111624  \\
	1.14  -0.2486376478266143  \\
	1.15  -0.2453627942036651  \\
	1.16  -0.2644540286189742  \\
	1.17  -0.2642308298270967  \\
	1.18  -0.27128040501205813  \\
	1.19  -0.2814766102842361  \\
	1.2  -0.27921949944426344  \\
	1.21  -0.26602590509991025  \\
	1.22  -0.30916083747464296  \\
	1.23  -0.27653826801228054  \\
	1.24  -0.2726908183251705  \\
	1.25  -0.30267051987251686  \\
	1.26  -0.27689823964591437  \\
	1.27  -0.29393861796506765  \\
	1.28  -0.313316007296846  \\
	1.29  -0.30198665154778953  \\
	1.3  -0.2896412513506718  \\
	1.31  -0.2827614972518495  \\
	1.32  -0.28807568973043685  \\
	1.33  -0.30660466743816406  \\
	1.34  -0.3217264822176774  \\
	1.35  -0.29516387663716764  \\
	1.36  -0.30175826861775884  \\
	1.37  -0.297030482921547  \\
	1.38  -0.3082050417781013  \\
	1.39  -0.30296667271396277  \\
	1.4  -0.30930551716502586  \\
	1.41  -0.31250964739397963  \\
	1.42  -0.30808196484958966  \\
	1.43  -0.2716271745014353  \\
	1.44  -0.30066602048377444  \\
	1.45  -0.3079301184785169  \\
	1.46  -0.28826590529881585  \\
	1.47  -0.3105731543146777  \\
	1.48  -0.2964051655517827  \\
	1.49  -0.30542946764882084  \\
	1.5  -0.29301866227210044  \\
	1.51  -0.30812088681830846  \\
	1.52  -0.31026760808860526  \\
	1.53  -0.2923286990745054  \\
	1.54  -0.30853185902727914  \\
	1.55  -0.32639769940617797  \\
	1.56  -0.29026019061502084  \\
	1.57  -0.28390781438512297  \\
	1.58  -0.3181584647697926  \\
	1.59  -0.2865066807941578  \\
	1.6  -0.29423436390038654  \\
	1.61  -0.3031055495013737  \\
	1.62  -0.28552084158760194  \\
	1.63  -0.28320615401443805  \\
	1.64  -0.2471765905742792  \\
	1.65  -0.2850747113990005  \\
	1.66  -0.27209548197272937  \\
	1.67  -0.25806310527092874  \\
	1.68  -0.2754654264639753  \\
	1.69  -0.27062267850922844  \\
	1.7  -0.28152507138667193  \\
	1.71  -0.2648995500580818  \\
	1.72  -0.24678206690203197  \\
	1.73  -0.23421807847273365  \\
	1.74  -0.2425143925079789  \\
	1.75  -0.2435216827911468  \\
	1.76  -0.21313638315417016  \\
	1.77  -0.22552434162355178  \\
	1.78  -0.21964363615337568  \\
	1.79  -0.21117379266117317  \\
	1.8  -0.2235690636737242  \\
	1.81  -0.21447374607858294  \\
	1.82  -0.1809493829736109  \\
	1.83  -0.21494108786739285  \\
	1.84  -0.21061632574463185  \\
	1.85  -0.20449178753804864  \\
	1.86  -0.20208240514661585  \\
	1.87  -0.18290287507097264  \\
	1.88  -0.1807760170766704  \\
	1.89  -0.18434764813241317  \\
	1.9  -0.18236108954396169  \\
	1.91  -0.1872442569644924  \\
	1.92  -0.17257685824877622  \\
	1.93  -0.16956244095381875  \\
	1.94  -0.12481473588872888  \\
	1.95  -0.14238824668213107  \\
	1.96  -0.14871547289120604  \\
	1.97  -0.14490330312248753  \\
	1.98  -0.1398949163022776  \\
	1.99  -0.12566319113653654  \\
	2.0  -0.13972546491873014  \\
}
;

\addplot [color={blue},dashed, line width=1pt]
table[row sep={\\}]
{  \\
	0.0  0.24108249772584167  \\
	0.01  0.23593813515376846  \\
	0.02  0.23861893892363595  \\
	0.03  0.22421836357402716  \\
	0.04  0.23061983056686025  \\
	0.05  0.23228420561217403  \\
	0.06  0.21856282030606453  \\
	0.07  0.22878882912096327  \\
	0.08  0.21243641988003184  \\
	0.09  0.2160964719323257  \\
	0.1  0.22083923476481104  \\
	0.11  0.20674652402447946  \\
	0.12  0.20615780750841475  \\
	0.13  0.21160977150625326  \\
	0.14  0.19382443206500857  \\
	0.15  0.2051252720351662  \\
	0.16  0.20036616101131818  \\
	0.17  0.19286781443468132  \\
	0.18  0.18652842786062934  \\
	0.19  0.19095133255939642  \\
	0.2  0.17703766936068102  \\
	0.21  0.17730361560153124  \\
	0.22  0.1709540816798139  \\
	0.23  0.1796282210756515  \\
	0.24  0.17139550047484708  \\
	0.25  0.15542609208689903  \\
	0.26  0.16779106892998724  \\
	0.27  0.14966295650303277  \\
	0.28  0.15547317515396608  \\
	0.29  0.13999895779875543  \\
	0.3  0.13405379526423286  \\
	0.31  0.14699451452291726  \\
	0.32  0.1348574027194702  \\
	0.33  0.13397000443381563  \\
	0.34  0.1270219606125299  \\
	0.35  0.1149617647844584  \\
	0.36  0.12258099080257996  \\
	0.37  0.1099349132187221  \\
	0.38  0.10117553976582469  \\
	0.39  0.10035760617196046  \\
	0.4  0.09084039143006621  \\
	0.41  0.09997850833625611  \\
	0.42  0.08306999977378653  \\
	0.43  0.09032812837096044  \\
	0.44  0.07916132373091965  \\
	0.45  0.0836415162659091  \\
	0.46  0.06464776178246777  \\
	0.47  0.05781798195322186  \\
	0.48  0.05432186724456271  \\
	0.49  0.0638049534952834  \\
	0.5  0.05972464168749049  \\
	0.51  0.038693875807482  \\
	0.52  0.0395865927439243  \\
	0.53  0.041790081767981206  \\
	0.54  0.026163247310223986  \\
	0.55  0.017870667922177202  \\
	0.56  0.027122159754697305  \\
	0.57  0.015892985948999717  \\
	0.58  0.009505909134009066  \\
	0.59  -0.001886347067029147  \\
	0.6  0.0067515402754032726  \\
	0.61  -0.009945718635974692  \\
	0.62  -0.018171458444297444  \\
	0.63  -0.013996791944866771  \\
	0.64  -0.022603776222374666  \\
	0.65  -0.026494221498288256  \\
	0.66  -0.043695870609191875  \\
	0.67  -0.03281605784792245  \\
	0.68  -0.04969674909670465  \\
	0.69  -0.04449650858792011  \\
	0.7  -0.043529686458485366  \\
	0.71  -0.05792906352679516  \\
	0.72  -0.07384528477662998  \\
	0.73  -0.060427786204403776  \\
	0.74  -0.07508584651153877  \\
	0.75  -0.07735145428269494  \\
	0.76  -0.09145541191214956  \\
	0.77  -0.09296030559849582  \\
	0.78  -0.08916402866165482  \\
	0.79  -0.10725198274283204  \\
	0.8  -0.11035757507318185  \\
	0.81  -0.11330898939317863  \\
	0.82  -0.1099528581542051  \\
	0.83  -0.12031612529267748  \\
	0.84  -0.12697090815388556  \\
	0.85  -0.12170367699439649  \\
	0.86  -0.1424045558293263  \\
	0.87  -0.1386837716635883  \\
	0.88  -0.13820943298740537  \\
	0.89  -0.143873112074052  \\
	0.9  -0.15686954892950075  \\
	0.91  -0.15141659071216157  \\
	0.92  -0.1714523728097708  \\
	0.93  -0.17017714962872738  \\
	0.94  -0.18197455999492615  \\
	0.95  -0.18491836550546178  \\
	0.96  -0.1867939837595743  \\
	0.97  -0.17712083226383546  \\
	0.98  -0.1820328046897743  \\
	0.99  -0.20173731938032838  \\
	1.0  -0.19918354941174948  \\
	1.01  -0.20533963799055566  \\
	1.02  -0.21610623134040763  \\
	1.03  -0.20501904750349767  \\
	1.04  -0.20671688267724847  \\
	1.05  -0.22113167608358944  \\
	1.06  -0.21563790315477444  \\
	1.07  -0.23448546399058745  \\
	1.08  -0.22652882018756107  \\
	1.09  -0.23774323801267727  \\
	1.1  -0.23377229888577508  \\
	1.11  -0.24866595411507242  \\
	1.12  -0.24858209971956674  \\
	1.13  -0.2378483208170031  \\
	1.14  -0.2486549790567298  \\
	1.15  -0.24536978298183496  \\
	1.16  -0.26329208062455384  \\
	1.17  -0.26421949634953695  \\
	1.18  -0.27128697522686296  \\
	1.19  -0.2603190988856993  \\
	1.2  -0.2792033187091273  \\
	1.21  -0.2660315413046173  \\
	1.22  -0.27772248923352194  \\
	1.23  -0.2765231403234972  \\
	1.24  -0.27268470995263283  \\
	1.25  -0.2819029252118726  \\
	1.26  -0.27688106236042903  \\
	1.27  -0.29394495706205753  \\
	1.28  -0.28141525577810106  \\
	1.29  -0.3019482894155575  \\
	1.3  -0.28966093207847343  \\
	1.31  -0.29520942100067554  \\
	1.32  -0.2880702329184405  \\
	1.33  -0.30662634284883566  \\
	1.34  -0.3006250816443729  \\
	1.35  -0.29517605087006793  \\
	1.36  -0.3017616525905928  \\
	1.37  -0.3064546755179293  \\
	1.38  -0.3082015784342441  \\
	1.39  -0.3029641711227877  \\
	1.4  -0.30336322257552234  \\
	1.41  -0.31247319455912825  \\
	1.42  -0.30808491230707236  \\
	1.43  -0.2991699536234929  \\
	1.44  -0.3006918019047533  \\
	1.45  -0.30795347450711785  \\
	1.46  -0.31406551756970075  \\
	1.47  -0.31058964626444846  \\
	1.48  -0.29642509246373805  \\
	1.49  -0.2963868505705898  \\
	1.5  -0.29303727137882085  \\
	1.51  -0.3081316340789887  \\
	1.52  -0.3006045064349786  \\
	1.53  -0.2923348247351916  \\
	1.54  -0.3085371658420508  \\
	1.55  -0.30321665107284446  \\
	1.56  -0.29027132355909085  \\
	1.57  -0.28392839053364805  \\
	1.58  -0.2895674097612509  \\
	1.59  -0.28651290995722806  \\
	1.6  -0.29422074656042585  \\
	1.61  -0.29454235117556565  \\
	1.62  -0.28552988813868296  \\
	1.63  -0.2832137347708226  \\
	1.64  -0.27835732800064683  \\
	1.65  -0.2850794880761672  \\
	1.66  -0.27210001092471675  \\
	1.67  -0.269195451410222  \\
	1.68  -0.2754802987430699  \\
	1.69  -0.27062092470010035  \\
	1.7  -0.26898964936892183  \\
	1.71  -0.2649015310842056  \\
	1.72  -0.24674818149315786  \\
	1.73  -0.25610325702058223  \\
	1.74  -0.24247877346708963  \\
	1.75  -0.24354045330639473  \\
	1.76  -0.23023647409862477  \\
	1.77  -0.2255197493719157  \\
	1.78  -0.2196325417243523  \\
	1.79  -0.2256915339281584  \\
	1.8  -0.22357516291564872  \\
	1.81  -0.21446083481263933  \\
	1.82  -0.20563508324780996  \\
	1.83  -0.2149629167976221  \\
	1.84  -0.21063139880091067  \\
	1.85  -0.19927231395770148  \\
	1.86  -0.20204137262167193  \\
	1.87  -0.1829353562874474  \\
	1.88  -0.18108607780958352  \\
	1.89  -0.1843548861113116  \\
	1.9  -0.18235962545610246  \\
	1.91  -0.1626490967588226  \\
	1.92  -0.17255375320207764  \\
	1.93  -0.16957128704848165  \\
	1.94  -0.1551825660295565  \\
	1.95  -0.14236771800065617  \\
	1.96  -0.14869892588937916  \\
	1.97  -0.14471472395942875  \\
	1.98  -0.13986843740340393  \\
	1.99  -0.1256669113075183  \\
	2.0  -0.13458590013075453  \\
}
;


\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 444444444444444444   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{axis}
		[	width=1.25in,
		height=1.2in,
		at={(1.7in,0in)},
		scale only axis,
		xmin=0,
		xmax=2.0,
		ymin=-3,
		ymax=3,
		xlabel={time (sec)},
		ylabel={\footnotesize angular freq. $\omega_{5}$ (rad/s)},
		x label style={at={(axis description cs:0.5,-0.07)},anchor=north,font=\footnotesize},
		y label style={at={(axis description cs:-0.16,.5)},anchor=south},
		xticklabel style = {font=\scriptsize},
		yticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
		\addplot [color={black}, line width=0.7pt]
	table[row sep={\\}]
	{
		\\
		0.0  -0.24965761796261032  \\
		0.01  -0.25546192674913243  \\
		0.02  -0.261433344344491  \\
		0.03  -0.2685912152328377  \\
		0.04  -0.274392394707387  \\
		0.05  -0.28047808479989583  \\
		0.06  -0.28702492535744234  \\
		0.07  -0.2932950700250866  \\
		0.08  -0.29852796492744704  \\
		0.09  -0.3043595297011629  \\
		0.1  -0.3102064892359178  \\
		0.11  -0.3163842389680487  \\
		0.12  -0.32300129918579473  \\
		0.13  -0.32921962822667367  \\
		0.14  -0.33479301303548703  \\
		0.15  -0.3413684594765463  \\
		0.16  -0.3461863409486309  \\
		0.17  -0.3522342766234272  \\
		0.18  -0.35708267323724646  \\
		0.19  -0.3621025485019453  \\
		0.2  -0.3676639066430239  \\
		0.21  -0.3733155727275872  \\
		0.22  -0.3790121806329924  \\
		0.23  -0.3841522634021947  \\
		0.24  -0.39042514422216257  \\
		0.25  -0.39641875568557594  \\
		0.26  -0.40101986993126626  \\
		0.27  -0.4071126016959303  \\
		0.28  -0.41190093475085504  \\
		0.29  -0.4160259999755172  \\
		0.3  -0.42160631069142857  \\
		0.31  -0.4260379386425974  \\
		0.32  -0.4308325280863421  \\
		0.33  -0.4352160046658622  \\
		0.34  -0.4397485018253482  \\
		0.35  -0.44512431947741127  \\
		0.36  -0.4498095275790958  \\
		0.37  -0.45384645386908856  \\
		0.38  -0.4590240923683033  \\
		0.39  -0.4622437265894695  \\
		0.4  -0.46574992148268674  \\
		0.41  -0.46964269576075807  \\
		0.42  -0.4741627972807487  \\
		0.43  -0.478114444694131  \\
		0.44  -0.4816566938929934  \\
		0.45  -0.48597943865469145  \\
		0.46  -0.48955771278222815  \\
		0.47  -0.49344503382884214  \\
		0.48  -0.4974399921479494  \\
		0.49  -0.5000721095434452  \\
		0.5  -0.5034080123238551  \\
		0.51  -0.506704095857585  \\
		0.52  -0.5091991372019021  \\
		0.53  -0.511165846974239  \\
		0.54  -0.5137390134211411  \\
		0.55  -0.5162209800779781  \\
		0.56  -0.5179111956307919  \\
		0.57  -0.5200654583073848  \\
		0.58  -0.522576364322639  \\
		0.59  -0.5237568801721506  \\
		0.6  -0.5250818548460552  \\
		0.61  -0.5269981434744726  \\
		0.62  -0.527813929127318  \\
		0.63  -0.5279945415183408  \\
		0.64  -0.5276161049357188  \\
		0.65  -0.5288777867816132  \\
		0.66  -0.5290222304671449  \\
		0.67  -0.52832499898704  \\
		0.68  -0.5274264479950115  \\
		0.69  -0.5275654366561319  \\
		0.7  -0.5275327882841567  \\
		0.71  -0.5274298137247114  \\
		0.72  -0.5259823090064655  \\
		0.73  -0.5248537880613687  \\
		0.74  -0.5246410732175699  \\
		0.75  -0.5228917304005748  \\
		0.76  -0.520589483650002  \\
		0.77  -0.5184320697498562  \\
		0.78  -0.5169471628092145  \\
		0.79  -0.515744162221499  \\
		0.8  -0.5142110400679952  \\
		0.81  -0.51109482647237  \\
		0.82  -0.5087380434134843  \\
		0.83  -0.5057236638596918  \\
		0.84  -0.5032843521135995  \\
		0.85  -0.5010696094215132  \\
		0.86  -0.49825117254055334  \\
		0.87  -0.49566290414852876  \\
		0.88  -0.4915735076106117  \\
		0.89  -0.4884746987055223  \\
		0.9  -0.4846853020086511  \\
		0.91  -0.4805684871192054  \\
		0.92  -0.47594289333570033  \\
		0.93  -0.47027777211920313  \\
		0.94  -0.4645039736633959  \\
		0.95  -0.45964603713766927  \\
		0.96  -0.45337758527156874  \\
		0.97  -0.4488085160428153  \\
		0.98  -0.44317918486575364  \\
		0.99  -0.43749889213359794  \\
		1.0  -0.4312088460050911  \\
		1.01  -0.42501313967446885  \\
		1.02  -0.4190264114140709  \\
		1.03  -0.4114800546581161  \\
		1.04  -0.40458501964531446  \\
		1.05  -0.3981501544677677  \\
		1.06  -0.3911799726996642  \\
		1.07  -0.3829838121381199  \\
		1.08  -0.37616610013802193  \\
		1.09  -0.36744291612205054  \\
		1.1  -0.3600075558924663  \\
		1.11  -0.35116528170828787  \\
		1.12  -0.3420783840325475  \\
		1.13  -0.333671126042258  \\
		1.14  -0.3241329691565678  \\
		1.15  -0.3140607949311676  \\
		1.16  -0.3049658977507433  \\
		1.17  -0.29547056985248144  \\
		1.18  -0.286574841839909  \\
		1.19  -0.2764084051401858  \\
		1.2  -0.265617151473541  \\
		1.21  -0.25619934710268794  \\
		1.22  -0.245739300791288  \\
		1.23  -0.23430193814319386  \\
		1.24  -0.224242774134747  \\
		1.25  -0.2125705135017428  \\
		1.26  -0.20109790891259535  \\
		1.27  -0.1908604130753578  \\
		1.28  -0.17875935423847644  \\
		1.29  -0.16790790049149829  \\
		1.3  -0.15740994879004575  \\
		1.31  -0.14620324297965226  \\
		1.32  -0.13547146716852143  \\
		1.33  -0.12459093465924302  \\
		1.34  -0.11190787152761635  \\
		1.35  -0.1002797296026589  \\
		1.36  -0.08751324567161348  \\
		1.37  -0.0759871838034137  \\
		1.38  -0.06304267891552835  \\
		1.39  -0.0499826797147658  \\
		1.4  -0.03761853071862332  \\
		1.41  -0.02489286101908759  \\
		1.42  -0.012537897393380968  \\
		1.43  -0.0006783385731600697  \\
		1.44  0.013000197659545036  \\
		1.45  0.024864023392802758  \\
		1.46  0.03847422726482226  \\
		1.47  0.052041934798241395  \\
		1.48  0.064633604025393  \\
		1.49  0.07731762460440982  \\
		1.5  0.08933869182321423  \\
		1.51  0.10226609736085246  \\
		1.52  0.11534180531734009  \\
		1.53  0.12797525399956602  \\
		1.54  0.14079817664647523  \\
		1.55  0.1526827706052827  \\
		1.56  0.16594757703848245  \\
		1.57  0.17806645484772002  \\
		1.58  0.19061300119979854  \\
		1.59  0.20304929587647041  \\
		1.6  0.21625002110756508  \\
		1.61  0.22941448603110598  \\
		1.62  0.24208046722839932  \\
		1.63  0.25454615903388034  \\
		1.64  0.2663376985967926  \\
		1.65  0.27866440159185113  \\
		1.66  0.29083626789081246  \\
		1.67  0.30181193699434616  \\
		1.68  0.3135688794009079  \\
		1.69  0.3242500094424815  \\
		1.7  0.3356288719529052  \\
		1.71  0.3458598324633518  \\
		1.72  0.355601449260251  \\
		1.73  0.36620443070736913  \\
		1.74  0.37585017158081435  \\
		1.75  0.38618035808246476  \\
		1.76  0.39553701220755744  \\
		1.77  0.4042576393261188  \\
		1.78  0.41348097831580605  \\
		1.79  0.42177115849532165  \\
		1.8  0.4295494447958845  \\
		1.81  0.4378882189539302  \\
		1.82  0.4457474430936186  \\
		1.83  0.4540735716208936  \\
		1.84  0.4620000937036272  \\
		1.85  0.46870296370721354  \\
		1.86  0.4762173469307429  \\
		1.87  0.48213939111815673  \\
		1.88  0.4880258650960071  \\
		1.89  0.4928046187372455  \\
		1.9  0.49809549845674655  \\
		1.91  0.5041971979213805  \\
		1.92  0.5092464199901398  \\
		1.93  0.5126906034203804  \\
		1.94  0.5165948293200836  \\
		1.95  0.5212802102552966  \\
		1.96  0.5250717970386134  \\
		1.97  0.5272575132566341  \\
		1.98  0.5290780163811963  \\
		1.99  0.5314587275439175  \\
		2.0  0.5336198831173188  \\
	}
	;
	
	
	\addplot[ color={red}, line width=0.4pt]
	table[row sep={\\}]
	{  \\
		0.0  -0.24965761796261032  \\
		0.01  -0.25317752626042284  \\
		0.02  -3.1104316538300294  \\
		0.03  -0.2793211597865044  \\
		0.04  -0.28052001127076803  \\
		0.05  2.5961439667453776  \\
		0.06  -0.29031636647217596  \\
		0.07  -0.29180373618066446  \\
		0.08  -1.4902204178971181  \\
		0.09  -0.3025066451490368  \\
		0.1  -0.3123577060990587  \\
		0.11  1.503765895268897  \\
		0.12  -0.32338008193873913  \\
		0.13  -0.3420549035450509  \\
		0.14  -3.565441602398967  \\
		0.15  -0.348821831589734  \\
		0.16  -0.3461765351094393  \\
		0.17  -0.8300095166325563  \\
		0.18  -0.3521951215149525  \\
		0.19  -0.3573981201383796  \\
		0.2  -2.9281391030045407  \\
		0.21  -0.3705047472849068  \\
		0.22  -0.3808812177826713  \\
		0.23  -1.1436343699599842  \\
		0.24  -0.39430184400213053  \\
		0.25  -0.3950999710780339  \\
		0.26  -3.6084249709123286  \\
		0.27  -0.4140127542035654  \\
		0.28  -0.41607095022461255  \\
		0.29  0.8539567936007331  \\
		0.3  -0.42102479271898574  \\
		0.31  -0.43270294355669764  \\
		0.32  0.4350385498582757  \\
		0.33  -0.43276373025994674  \\
		0.34  -0.44060225806749936  \\
		0.35  -1.8524186290160365  \\
		0.36  -0.4574045314784778  \\
		0.37  -0.44439912415076527  \\
		0.38  1.016142415328663  \\
		0.39  -0.4573709265619481  \\
		0.4  -0.46717836841154164  \\
		0.41  1.4210433482183218  \\
		0.42  -0.48194492211245565  \\
		0.43  -0.4803106505646909  \\
		0.44  2.1813083902204946  \\
		0.45  -0.48620389660112817  \\
		0.46  -0.4886240969078339  \\
		0.47  0.6726497337995352  \\
		0.48  -0.4970765387882925  \\
		0.49  -0.49442692201012767  \\
		0.5  1.57145803185523  \\
		0.51  -0.5016022617342464  \\
		0.52  -0.5157938262735443  \\
		0.53  -3.1391057451224618  \\
		0.54  -0.5134644395253103  \\
		0.55  -0.5155397279160762  \\
		0.56  0.742924466439817  \\
		0.57  -0.5254175909270279  \\
		0.58  -0.5274227392302742  \\
		0.59  -3.7469914246938676  \\
		0.6  -0.5195871418432461  \\
		0.61  -0.5265846014793949  \\
		0.62  1.0061924838748928  \\
		0.63  -0.5384595336212672  \\
		0.64  -0.5264739538446099  \\
		0.65  -3.603189786528909  \\
		0.66  -0.5261368918969818  \\
		0.67  -0.5352078286892332  \\
		0.68  2.234260833907005  \\
		0.69  -0.5206144092872762  \\
		0.7  -0.5239659427467872  \\
		0.71  0.9469926811815416  \\
		0.72  -0.5264015067789536  \\
		0.73  -0.5186386065829204  \\
		0.74  2.7648867765544365  \\
		0.75  -0.5196657516914027  \\
		0.76  -0.5248003067303355  \\
		0.77  -3.210034427209809  \\
		0.78  -0.5113031276431563  \\
		0.79  -0.5164433735560181  \\
		0.8  1.0892716549770562  \\
		0.81  -0.5112171941897801  \\
		0.82  -0.5089812273260542  \\
		0.83  -0.8444138337546363  \\
		0.84  -0.5086161642194307  \\
		0.85  -0.4981429054377303  \\
		0.86  2.3577512861979617  \\
		0.87  -0.4978049411785994  \\
		0.88  -0.5019599784335486  \\
		0.89  2.192296322775414  \\
		0.9  -0.48523215459921376  \\
		0.91  -0.4837793157286206  \\
		0.92  0.9889546133719836  \\
		0.93  -0.47798909128871503  \\
		0.94  -0.46079326022173817  \\
		0.95  -0.6954370434173073  \\
		0.96  -0.44941995346622  \\
		0.97  -0.44821501875031594  \\
		0.98  -3.6722742719691692  \\
		0.99  -0.43087821637958124  \\
		1.0  -0.4368735397314849  \\
		1.01  -1.0898849664638786  \\
		1.02  -0.4251143489464969  \\
		1.03  -0.406666088321362  \\
		1.04  -0.8138466298887708  \\
		1.05  -0.3932653823997783  \\
		1.06  -0.38618525572617585  \\
		1.07  2.0144840967671165  \\
		1.08  -0.3793797997212325  \\
		1.09  -0.3715119274092567  \\
		1.1  0.08495180400201746  \\
		1.11  -0.35213364394659685  \\
		1.12  -0.3474930238190958  \\
		1.13  0.38651564505894576  \\
		1.14  -0.314420996502602  \\
		1.15  -0.3134431029387578  \\
		1.16  -0.4309017333243679  \\
		1.17  -0.2951734476820557  \\
		1.18  -0.28404675477841834  \\
		1.19  -2.3958663156619533  \\
		1.2  -0.27009047306997624  \\
		1.21  -0.2548660818218001  \\
		1.22  -3.3956153996991376  \\
		1.23  -0.23618696679238171  \\
		1.24  -0.22948717523102335  \\
		1.25  -2.30351342661153  \\
		1.26  -0.20389569645901906  \\
		1.27  -0.19009610895234108  \\
		1.28  -3.382307651133395  \\
		1.29  -0.169876687775818  \\
		1.3  -0.15439806074522625  \\
		1.31  1.108753183877104  \\
		1.32  -0.13906717053211803  \\
		1.33  -0.11942157870554916  \\
		1.34  -2.2281785389331774  \\
		1.35  -0.09529010087701772  \\
		1.36  -0.08937987745625449  \\
		1.37  0.869058651312983  \\
		1.38  -0.06054477384985246  \\
		1.39  -0.05288742384102143  \\
		1.4  -0.6413258282258917  \\
		1.41  -0.030655499743886483  \\
		1.42  -0.010872291713937266  \\
		1.43  2.7595461407089226  \\
		1.44  0.01343151745702409  \\
		1.45  0.027292326203595934  \\
		1.46  2.61624402800142  \\
		1.47  0.06296039483500682  \\
		1.48  0.06519340489150467  \\
		1.49  -0.844053887043924  \\
		1.5  0.08962309870583773  \\
		1.51  0.10497181373858108  \\
		1.52  -0.856229600935123  \\
		1.53  0.12941556708134794  \\
		1.54  0.1413147796541963  \\
		1.55  -2.1777295782641723  \\
		1.56  0.16465195595179427  \\
		1.57  0.1780958754342813  \\
		1.58  -2.6753371204159397  \\
		1.59  0.2014445020196849  \\
		1.6  0.2153752058419331  \\
		1.61  -0.6328535406435665  \\
		1.62  0.24266859650052852  \\
		1.63  0.25961059389847585  \\
		1.64  3.3939448087324773  \\
		1.65  0.28228423220479293  \\
		1.66  0.2889724024454186  \\
		1.67  1.4241450797599713  \\
		1.68  0.3160763549529846  \\
		1.69  0.32373137004749264  \\
		1.7  -0.9313709895187028  \\
		1.71  0.34136072476017343  \\
		1.72  0.3463019632139272  \\
		1.73  2.562685544467935  \\
		1.74  0.3654714725758894  \\
		1.75  0.39257177203861626  \\
		1.76  2.1119705569334735  \\
		1.77  0.4028702935204467  \\
		1.78  0.41093628994274706  \\
		1.79  1.8839442621318303  \\
		1.8  0.4310695560927875  \\
		1.81  0.4307529138458443  \\
		1.82  2.9202912167919703  \\
		1.83  0.4584870428823087  \\
		1.84  0.4611893265497088  \\
		1.85  -0.06407017529186537  \\
		1.86  0.466604694230593  \\
		1.87  0.48731013725460165  \\
		1.88  0.5294180649532515  \\
		1.89  0.49819436309533716  \\
		1.9  0.49992541838646276  \\
		1.91  -1.9610641014138002  \\
		1.92  0.5038224688233475  \\
		1.93  0.5132787268152113  \\
		1.94  3.568759810168562  \\
		1.95  0.5161977972582608  \\
		1.96  0.5209155111846016  \\
		1.97  0.5013632328346419  \\
		1.98  0.5282958373243769  \\
		1.99  0.5329782813366705  \\
		2.0  0.014106959520662432  \\
	}
	;
	
	\addplot [color={blue},dashed, line width=1pt]
	table[row sep={\\}]
	{  \\
		0.0  -0.24965761796261032  \\
		0.01  -0.255608750316969  \\
		0.02  -0.2768870394708299  \\
		0.03  -0.2700622046122217  \\
		0.04  -0.2737926372757856  \\
		0.05  -0.2702537291888622  \\
		0.06  -0.28982963609594004  \\
		0.07  -0.28893973388307587  \\
		0.08  -0.31437591760819317  \\
		0.09  -0.3029094636438353  \\
		0.1  -0.31013071792322394  \\
		0.11  -0.30782898530026176  \\
		0.12  -0.3243633212390868  \\
		0.13  -0.33371253975437976  \\
		0.14  -0.348498031306127  \\
		0.15  -0.3462988470081822  \\
		0.16  -0.3467653464630363  \\
		0.17  -0.35954004987729304  \\
		0.18  -0.3573984586989856  \\
		0.19  -0.35930690934762355  \\
		0.2  -0.3791761157147651  \\
		0.21  -0.3735130882706524  \\
		0.22  -0.3804937145377284  \\
		0.23  -0.395609125294369  \\
		0.24  -0.39624609317162707  \\
		0.25  -0.3926406088722317  \\
		0.26  -0.40879943633794974  \\
		0.27  -0.4056704393792051  \\
		0.28  -0.40942108254303666  \\
		0.29  -0.4066518880789438  \\
		0.3  -0.4190805574844292  \\
		0.31  -0.4270216570170067  \\
		0.32  -0.41484151478603504  \\
		0.33  -0.4282857576365649  \\
		0.34  -0.44282715376847065  \\
		0.35  -0.4546613446113472  \\
		0.36  -0.4507176866988231  \\
		0.37  -0.4529873635575154  \\
		0.38  -0.4508425890578871  \\
		0.39  -0.4576965523660164  \\
		0.4  -0.46699503085337657  \\
		0.41  -0.4615768665807235  \\
		0.42  -0.4762530421966814  \\
		0.43  -0.47928835320621066  \\
		0.44  -0.4715776482179016  \\
		0.45  -0.48219069538201137  \\
		0.46  -0.48796815777546254  \\
		0.47  -0.4828512055929838  \\
		0.48  -0.49843555191260414  \\
		0.49  -0.5000473399932942  \\
		0.5  -0.49324788841315914  \\
		0.51  -0.5017448104407876  \\
		0.52  -0.5105675627711806  \\
		0.53  -0.5231493869605196  \\
		0.54  -0.514727224975589  \\
		0.55  -0.5184182953041673  \\
		0.56  -0.5110659517955501  \\
		0.57  -0.5212947186980155  \\
		0.58  -0.5248223116476023  \\
		0.59  -0.5344913155043206  \\
		0.6  -0.525857196142595  \\
		0.61  -0.5305405273945611  \\
		0.62  -0.5179755083371568  \\
		0.63  -0.5299763560347132  \\
		0.64  -0.527509873228864  \\
		0.65  -0.5338490476571295  \\
		0.66  -0.5242703957966854  \\
		0.67  -0.5280072920080385  \\
		0.68  -0.5189013749694109  \\
		0.69  -0.521754178592196  \\
		0.7  -0.5240597951691587  \\
		0.71  -0.5125664392207264  \\
		0.72  -0.5272403256721909  \\
		0.73  -0.5207537526863266  \\
		0.74  -0.5147368218972415  \\
		0.75  -0.5209558889857722  \\
		0.76  -0.5242845464679641  \\
		0.77  -0.522523884687386  \\
		0.78  -0.5186125181029146  \\
		0.79  -0.5141456117935557  \\
		0.8  -0.5000070124861649  \\
		0.81  -0.5094769305256218  \\
		0.82  -0.511530292617826  \\
		0.83  -0.5158135845069747  \\
		0.84  -0.5084813354611947  \\
		0.85  -0.500615918426501  \\
		0.86  -0.4860717870060461  \\
		0.87  -0.4991605616056759  \\
		0.88  -0.4925521693202327  \\
		0.89  -0.47799855717075207  \\
		0.9  -0.4850855273933691  \\
		0.91  -0.4816827743772362  \\
		0.92  -0.4631549277338117  \\
		0.93  -0.4782364377744954  \\
		0.94  -0.45920013596670134  \\
		0.95  -0.4662387529349901  \\
		0.96  -0.4469906112702704  \\
		0.97  -0.44946808509105374  \\
		0.98  -0.4581526345400581  \\
		0.99  -0.43003717770397276  \\
		1.0  -0.42838612599493137  \\
		1.01  -0.4386439934658933  \\
		1.02  -0.41744869753335734  \\
		1.03  -0.41110517516247896  \\
		1.04  -0.41461893261083616  \\
		1.05  -0.39567717757929116  \\
		1.06  -0.39077241851590994  \\
		1.07  -0.3762114518140556  \\
		1.08  -0.3785125436424671  \\
		1.09  -0.36846406452503194  \\
		1.1  -0.35381587733410935  \\
		1.11  -0.35432142073521816  \\
		1.12  -0.34544444589023465  \\
		1.13  -0.3224766148633138  \\
		1.14  -0.31788077587540753  \\
		1.15  -0.31487403679986337  \\
		1.16  -0.31310231472361316  \\
		1.17  -0.29291177374950084  \\
		1.18  -0.28531568371858423  \\
		1.19  -0.28392552973142454  \\
		1.2  -0.26685899959407516  \\
		1.21  -0.25599129802171916  \\
		1.22  -0.255967638203166  \\
		1.23  -0.23316285679411985  \\
		1.24  -0.2282301078931093  \\
		1.25  -0.22523289959868348  \\
		1.26  -0.2004642888724432  \\
		1.27  -0.19132390500634985  \\
		1.28  -0.1941879292150564  \\
		1.29  -0.16221753067579905  \\
		1.3  -0.15817081435896452  \\
		1.31  -0.13440073911005265  \\
		1.32  -0.1379800869557631  \\
		1.33  -0.12368653370417641  \\
		1.34  -0.1204677965464854  \\
		1.35  -0.09771530475007116  \\
		1.36  -0.09009251705111707  \\
		1.37  -0.07094579645683172  \\
		1.38  -0.05985540320434462  \\
		1.39  -0.052367709836367016  \\
		1.4  -0.046177436941413706  \\
		1.41  -0.023381306046024945  \\
		1.42  -0.011442181624727663  \\
		1.43  0.009894104152590621  \\
		1.44  0.008282393297375975  \\
		1.45  0.022670138746686927  \\
		1.46  0.04049122584618032  \\
		1.47  0.05966537737579663  \\
		1.48  0.06134103320067492  \\
		1.49  0.06012169086044081  \\
		1.5  0.08591164330987375  \\
		1.51  0.1028473128818939  \\
		1.52  0.10793051994036759  \\
		1.53  0.12819531262545697  \\
		1.54  0.14031125950469345  \\
		1.55  0.1388013504140105  \\
		1.56  0.16243512924695  \\
		1.57  0.1741644809880364  \\
		1.58  0.182945020868712  \\
		1.59  0.2002065670893845  \\
		1.6  0.21795125548123157  \\
		1.61  0.22083732023548686  \\
		1.62  0.24086531450597687  \\
		1.63  0.2580897396426763  \\
		1.64  0.27986018991597567  \\
		1.65  0.2813252603548192  \\
		1.66  0.2880407010992733  \\
		1.67  0.3123088691316258  \\
		1.68  0.31310643069559163  \\
		1.69  0.32413405259123557  \\
		1.7  0.3209587226195758  \\
		1.71  0.3409676517283652  \\
		1.72  0.35286824591483823  \\
		1.73  0.3749113917109983  \\
		1.74  0.37257539549746643  \\
		1.75  0.388849508649474  \\
		1.76  0.401766710784285  \\
		1.77  0.4037836814046071  \\
		1.78  0.4130392124742136  \\
		1.79  0.43340509533346566  \\
		1.8  0.4298499231766727  \\
		1.81  0.43323745676909986  \\
		1.82  0.45359691800403196  \\
		1.83  0.45412646657555955  \\
		1.84  0.45834895647759766  \\
		1.85  0.4592646720721907  \\
		1.86  0.4747926320354065  \\
		1.87  0.4809625742920523  \\
		1.88  0.49557091896768407  \\
		1.89  0.49674968799427777  \\
		1.9  0.5001721941745064  \\
		1.91  0.4945549214632501  \\
		1.92  0.5084362358094408  \\
		1.93  0.5116080557601094  \\
		1.94  0.5348213105848694  \\
		1.95  0.5202890916632056  \\
		1.96  0.5241595614784853  \\
		1.97  0.5221726235676282  \\
		1.98  0.5335792946454229  \\
		1.99  0.532223447690643  \\
		2.0  0.5296955638090838  \\
	}
	;
	
	
\end{axis}
	
\end{tikzpicture}






==> flow.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex', font=\small]
	
	%%%%%%%%%%%%%%%%%%%%%% line 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw (-0.1,1.7) rectangle (0.7,1.1);
	\node at (0.3,1.5) {\scriptsize step} ; 
	\node at (0.3,1.3) {\scriptsize (iii)} ; 
	
	\draw [rounded corners](-4.5,2.3) rectangle (-3.1,1.7);
	\node at (-3.8,2) {$y_1(k-1)$};
	\draw (-3.1,2) -- (-2.3,2);
	\draw [->](-2.3,2) -- (-2.3,1.6);
	
	
	\draw (-2.8,1.6) rectangle (-1.8,1.2);
	\node at (-2.3,1.4) {step(i)};
	
	
	\node at (-5.1,1.4) {$\cdots$};
	\draw [->] (-4.8,1.4) -- (-4.5,1.4);
	\node at (-3.8,1.4) {$\eta^+_1(k-1)$};
	\draw [->] (-3.1,1.4) -- (-2.8,1.4);
	\node at (-1.0,1.4){$\eta_1(k)$};
	\draw [->] (-0.6,1.4) -- (-0.1,1.4);
	\draw [->] (0.7,1.4) -- (1.0,1.4);
	\node at (1.4,1.4){$\eta^+_1(k)$};
	\draw [->] (1.8,1.4) -- (2.1,1.4);
	
	\draw [->] (-1.8,1.4) -- (-1.4,1.4);
	
	
	
	
	
	
		\node at (2.4,-2) {$\cdots$};
		\node at (2.4,0) {$\cdots$};
		\node at (2.4,1.4) {$\cdots$};


	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%% line 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw (-0.1,-0.3) rectangle (0.7,0.3);
	\node at (0.3,0.1) {\scriptsize step} ; 
	\node at (0.3,-0.1) {\scriptsize (iii)} ; 
	
	\draw [rounded corners](-4.5,0.9) rectangle (-3.1,0.3);
	\node at (-3.8,0.6) {$y_2(k-1)$};
	\draw (-3.1,0.6) -- (-2.3,0.6);
	\draw [->] (-2.3,0.6) -- (-2.3,0.2);
	
	\draw (-2.8,0.2) rectangle (-1.8,-0.2);
	\node at (-2.3,0) {step(i)};
	\draw [->] (-1.8,0) -- (-1.4,0);
	
	
	\node at (-5.1,0) {$\cdots$};
	\draw [->] (-4.8,0) -- (-4.5,0);
	\node at (-3.8,0) {$\eta^+_2(k-1)$};
	\draw [->] (-3.1,0) -- (-2.8,0);
	\node at (-1.0,0){$\eta_2(k)$};
	\draw [->] (-0.6,0) -- (-0.0,0);
	\draw [->] (0.6,0) -- (1.0,0);
	\node at (1.4,0){$\eta^+_2(k)$};
	\draw [->] (1.8,0) -- (2.1,0);
	
	
	
	
	
	
	

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%% line 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw (-0.1,-2.3) rectangle (0.7,-1.7);
	\node at (0.3,-1.9) {\scriptsize step} ; 
	\node at (0.3,-2.1) {\scriptsize (iii)} ; 
	
	
	\draw [rounded corners](-4.5,-1.7) rectangle (-3.1,-1.1);
	\node at (-3.8,-1.4) {$y_m(k-1)$};
	\draw (-3.1,-1.4) -- (-2.3,-1.4);
	\draw [->] (-2.3,-1.4) -- (-2.3,-1.8);
	
		
	\draw (-2.8,-1.8) rectangle (-1.8,-2.2);
	\node at (-2.3,-2) {step(i)};
	\draw [->] (-1.8,-2) -- (-1.5,-2);
	
	
	\node at (-5.1,-2) {$\cdots$};
	\draw [->] (-4.8,-2) -- (-4.5,-2);
	\node at (-3.8,-2) {$\eta^+_m(k-1)$};
	\draw [->] (-3.1,-2) -- (-2.8,-2);
	\node at (-1.0,-2.0){$\eta_m(k)$};
	\draw [->] (-0.6,-2.0) -- (-0.0,-2.0);
	\draw [->] (0.6,-2.0) -- (1.0,-2.0);
	\node at (1.4,-2.0){$\eta^+_m(k)$};
	\draw [->] (1.8,-2.0) -- (2.1,-2);
	
	
	
	
	
	
	

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\node at (-3.8,-0.6) {$\vdots$};
	\node at (-1,-0.6){$\vdots$};
	\node at (0.3,-0.6){$\vdots$};
	\node at (1.3,-0.6){$\vdots$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw [rounded corners, blue, dashed, line width=1.0pt](-0.5,1.8) rectangle (-1.6,-2.3);
	\draw [->][blue] (-1.,-2.3) -- (-1,-2.7);
	\node at (-2.1,-2.8) {\color{blue} \tiny Secure };
	\node at (-2.1,-3) {\color{blue} \tiny Fusion };
	
	\draw [blue, line width=0.5pt](-0.4,-2.7) rectangle (-1.6,-3.1);
	
	\node at (-1,-2.9) {step(ii)};
	
	\draw [->][blue] (-1,-3.1) -- (-1,-3.4);
	
	\node at (-1,-3.6) {$\hat{x}(k)$};
	\draw [orange] (-0.6,-3.6) -- (0.3,-3.6);
	\draw [->][orange] (0.3,-3.6) -- (0.3,-2.5);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node at (0.9,-2.8) {\color{orange} \tiny Detection };
	\node at (0.9,-3) {\color{orange} \tiny and Reset };

	
	\draw [rounded corners, orange, dashed, line width=1.0pt](0.9,1.9) rectangle (-0.3,-2.5);
	
	
	
\end{tikzpicture}

